Global Cardinality Constraints Make Approximating Some Max-2-CSPs Harder

Assuming the Unique Games Conjecture, we show that existing approximation algorithms for some Boolean Max-2-CSPs with cardinality constraints are optimal. In particular, we prove that Max-Cut with cardinality constraints is UG-hard to approximate within \approx 0.858, and that Max-2-Sat with cardinality constraints is UG-hard to approximate within \approx 0.929. In both cases, the previous best hardness results were the same as the hardness of the corresponding unconstrained Max-2-CSP (\approx 0.878 for Max-Cut, and \approx 0.940 for Max-2-Sat). The hardness obtained for Max-2-Sat applies to monotone Max-2-Sat instances, meaning that we also obtain tight inapproximability for the Max-k-Vertex-Cover problem.

==> basic-curve-cc-max-2-sat.tex <==

		\begin{tikzpicture}

        \begin{axis} [
         xmin=0,xmax=1,
         ymin=0.92,ymax=1.0,
         % xlabel={cardinality constraint $q=|{\color{blue}S}|/|V|$},
         % ylabel={approximation ratio $\alpha$},
         %grid=major,
         %grid style={densely dotted},
         %legend style={at={(0.425,0.99)},
         %anchor=north,legend columns=2}
         ]

        %\addplot table[mark=none,x = q, y expr= \thisrow{alpha}] {
        % q alpha
        % 0 0.929
        % 1 0.929
        %};
        % \only<1-11> {
        %   \draw[color={rgb:blue,10}] 
        %    (axis cs:0.0,0.929) -- 
        %    (axis cs:1.0,0.929);
        % }
         %\node[label={180:{0.858}},circle,fill,inner sep=2pt] at (axis cs:0,1) {};
         
         \draw[color={rgb:red,10}] 
            (axis cs:0.0,1.0) -- 
            (axis cs:0.004,0.998069949976) -- 
            (axis cs:0.008,0.996237030383) -- 
            (axis cs:0.012,0.994479080407) -- 
            (axis cs:0.016,0.992784596693) -- 
            (axis cs:0.02,0.991145889777) -- 
            (axis cs:0.024,0.989557272352) -- 
            (axis cs:0.028,0.988014292384) -- 
            (axis cs:0.032,0.986513333803) -- 
            (axis cs:0.036,0.985051381827) -- 
            (axis cs:0.04,0.983625873425) -- 
            (axis cs:0.044,0.98223459629) -- 
            (axis cs:0.048,0.980875617495) -- 
            (axis cs:0.052,0.979547231319) -- 
            (axis cs:0.056,0.978247920004) -- 
            (axis cs:0.06,0.976976323541) -- 
            (axis cs:0.064,0.975731215953) -- 
            (axis cs:0.068,0.974511486358) -- 
            (axis cs:0.072,0.973316123637) -- 
            (axis cs:0.076,0.972144203864) -- 
            (axis cs:0.08,0.97099487988) -- 
            (axis cs:0.084,0.96986737257) -- 
            (axis cs:0.088,0.9687609635) -- 
            (axis cs:0.092,0.967674988645) -- 
            (axis cs:0.096,0.966608833026) -- 
            (axis cs:0.1,0.965561926075) -- 
            (axis cs:0.104,0.964533737631) -- 
            (axis cs:0.108,0.963523774442) -- 
            (axis cs:0.112,0.962531577106) -- 
            (axis cs:0.116,0.961556717385) -- 
            (axis cs:0.12,0.960598795836) -- 
            (axis cs:0.124,0.959657439713) -- 
            (axis cs:0.128,0.958732301109) -- 
            (axis cs:0.132,0.957823055302) -- 
            (axis cs:0.136,0.956929399281) -- 
            (axis cs:0.14,0.956051050431) -- 
            (axis cs:0.144,0.955187745355) -- 
            (axis cs:0.148,0.954339238826) -- 
            (axis cs:0.152,0.953505302847) -- 
            (axis cs:0.156,0.952685725805) -- 
            (axis cs:0.16,0.951880311724) -- 
            (axis cs:0.164,0.951088879592) -- 
            (axis cs:0.168,0.950311262764) -- 
            (axis cs:0.172,0.949547308433) -- 
            (axis cs:0.176,0.94879687716) -- 
            (axis cs:0.18,0.948059842467) -- 
            (axis cs:0.184,0.947336090477) -- 
            (axis cs:0.188,0.946625519607) -- 
            (axis cs:0.192,0.94592804031) -- 
            (axis cs:0.196,0.945243574854) -- 
            (axis cs:0.2,0.944572057157) -- 
            (axis cs:0.204,0.943913432648) -- 
            (axis cs:0.208,0.943267658178) -- 
            (axis cs:0.212,0.942634701969) -- 
            (axis cs:0.216,0.942014543592) -- 
            (axis cs:0.22,0.941407174) -- 
            (axis cs:0.224,0.94081259558) -- 
            (axis cs:0.228,0.940230822258) -- 
            (axis cs:0.232,0.939661879638) -- 
            (axis cs:0.236,0.939105805177) -- 
            (axis cs:0.24,0.938562648407) -- 
            (axis cs:0.244,0.938032471199) -- 
            (axis cs:0.248,0.937515348065) -- 
            (axis cs:0.252,0.937011366517) -- 
            (axis cs:0.256,0.936520627468) -- 
            (axis cs:0.26,0.936043245686) -- 
            (axis cs:0.264,0.935579350312) -- 
            (axis cs:0.268,0.935129085423) -- 
            (axis cs:0.272,0.934692610678) -- 
            (axis cs:0.276,0.93427010202) -- 
            (axis cs:0.28,0.933861752461) -- 
            (axis cs:0.284,0.933467772947) -- 
            (axis cs:0.288,0.933088393318) -- 
            (axis cs:0.292,0.93272386336) -- 
            (axis cs:0.296,0.932374453976) -- 
            (axis cs:0.3,0.932040458471) -- 
            (axis cs:0.304,0.931722193973) -- 
            (axis cs:0.308,0.931420003004) -- 
            (axis cs:0.312,0.931134255216) -- 
            (axis cs:0.316,0.930865349309) -- 
            (axis cs:0.32,0.930613715162) -- 
            (axis cs:0.324,0.930379816193) -- 
            (axis cs:0.328,0.930164151982) -- 
            (axis cs:0.332,0.929967261189) -- 
            (axis cs:0.336,0.92978972481) -- 
            (axis cs:0.34,0.929632169815) -- 
            (axis cs:0.344,0.929495273218) -- 
            (axis cs:0.348,0.929379766652) -- 
            (axis cs:0.352,0.929286441504) -- 
            (axis cs:0.356,0.929216154728) -- 
            (axis cs:0.36,0.929169835399) -- 
            (axis cs:0.364,0.929148492172) -- 
            (axis cs:0.368,0.929153221764) -- 
            (axis cs:0.372,0.929185218647) -- 
            (axis cs:0.376,0.929245786167) -- 
            (axis cs:0.38,0.929336349347) -- 
            (axis cs:0.384,0.929458469693) -- 
            (axis cs:0.388,0.929613862383) -- 
            (axis cs:0.392,0.929804416345) -- 
            (axis cs:0.396,0.930032217798) -- 
            (axis cs:0.4,0.930299578039) -- 
            (axis cs:0.404,0.930609066418) -- 
            (axis cs:0.408,0.930963549726) -- 
            (axis cs:0.412,0.931366239593) -- 
            (axis cs:0.416,0.931820749927) -- 
            (axis cs:0.42,0.93233116713) -- 
            (axis cs:0.424,0.932902136693) -- 
            (axis cs:0.428,0.933538971061) -- 
            (axis cs:0.432,0.93424778547) -- 
            (axis cs:0.436,0.935035671087) -- 
            (axis cs:0.44,0.935910906052) -- 
            (axis cs:0.444,0.936783924708) -- 
            (axis cs:0.448,0.937595309592) -- 
            (axis cs:0.452,0.938350303593) -- 
            (axis cs:0.456,0.939052938621) -- 
            (axis cs:0.46,0.939704817652) -- 
            (axis cs:0.464,0.940310425404) -- 
            (axis cs:0.468,0.940871563383) -- 
            (axis cs:0.472,0.941389257127) -- 
            (axis cs:0.476,0.941866508244) -- 
            (axis cs:0.48,0.942304612434) -- 
            (axis cs:0.484,0.942704723633) -- 
            (axis cs:0.488,0.943067858755) -- 
            (axis cs:0.492,0.943394901658) -- 
            (axis cs:0.496,0.943686606256) -- 
            (axis cs:0.5,0.943943598755);

       \draw[color={rgb:red,10}] 
          (axis cs:0.5,0.943943598755) -- 
          (axis cs:0.504,0.943686606256) -- 
          (axis cs:0.508,0.943394901658) -- 
          (axis cs:0.512,0.943067858755) -- 
          (axis cs:0.516,0.942704723633) -- 
          (axis cs:0.52,0.942304612434) -- 
          (axis cs:0.524,0.941866508244) -- 
          (axis cs:0.528,0.941389257127) -- 
          (axis cs:0.532,0.940871563383) -- 
          (axis cs:0.536,0.940310425404) -- 
          (axis cs:0.54,0.939704817652) -- 
          (axis cs:0.544,0.939052938621) -- 
          (axis cs:0.548,0.938350303593) -- 
          (axis cs:0.552,0.937595309592) -- 
          (axis cs:0.556,0.936783924708) -- 
          (axis cs:0.56,0.935910906052) -- 
          (axis cs:0.564,0.935035671087) -- 
          (axis cs:0.568,0.93424778547) -- 
          (axis cs:0.572,0.933538971061) -- 
          (axis cs:0.576,0.932902136693) -- 
          (axis cs:0.58,0.93233116713) -- 
          (axis cs:0.584,0.931820749927) -- 
          (axis cs:0.588,0.931366239593) -- 
          (axis cs:0.592,0.930963549726) -- 
          (axis cs:0.596,0.930609066418) -- 
          (axis cs:0.6,0.930299578039) -- 
          (axis cs:0.604,0.930032217798) -- 
          (axis cs:0.608,0.929804416345) -- 
          (axis cs:0.612,0.929613862383) -- 
          (axis cs:0.616,0.929458469693) -- 
          (axis cs:0.62,0.929336349347) -- 
          (axis cs:0.624,0.929245786167) -- 
          (axis cs:0.628,0.929185218647) -- 
          (axis cs:0.632,0.929153221764) -- 
          (axis cs:0.636,0.929148492172) -- 
          (axis cs:0.64,0.929169835399) -- 
          (axis cs:0.644,0.929216154728) -- 
          (axis cs:0.648,0.929286441504) -- 
          (axis cs:0.652,0.929379766652) -- 
          (axis cs:0.656,0.929495273218) -- 
          (axis cs:0.66,0.929632169815) -- 
          (axis cs:0.664,0.92978972481) -- 
          (axis cs:0.668,0.929967261189) -- 
          (axis cs:0.672,0.930164151982) -- 
          (axis cs:0.676,0.930379816193) -- 
          (axis cs:0.68,0.930613715162) -- 
          (axis cs:0.684,0.930865349309) -- 
          (axis cs:0.688,0.931134255216) -- 
          (axis cs:0.692,0.931420003004) -- 
          (axis cs:0.696,0.931722193973) -- 
          (axis cs:0.7,0.932040458471) -- 
          (axis cs:0.704,0.932374453976) -- 
          (axis cs:0.708,0.93272386336) -- 
          (axis cs:0.712,0.933088393318) -- 
          (axis cs:0.716,0.933467772947) -- 
          (axis cs:0.72,0.933861752461) -- 
          (axis cs:0.724,0.93427010202) -- 
          (axis cs:0.728,0.934692610678) -- 
          (axis cs:0.732,0.935129085423) -- 
          (axis cs:0.736,0.935579350312) -- 
          (axis cs:0.74,0.936043245686) -- 
          (axis cs:0.744,0.936520627468) -- 
          (axis cs:0.748,0.937011366517) -- 
          (axis cs:0.752,0.937515348065) -- 
          (axis cs:0.756,0.938032471199) -- 
          (axis cs:0.76,0.938562648407) -- 
          (axis cs:0.764,0.939105805177) -- 
          (axis cs:0.768,0.939661879638) -- 
          (axis cs:0.772,0.940230822258) -- 
          (axis cs:0.776,0.94081259558) -- 
          (axis cs:0.78,0.941407174) -- 
          (axis cs:0.784,0.942014543592) -- 
          (axis cs:0.788,0.942634701969) -- 
          (axis cs:0.792,0.943267658178) -- 
          (axis cs:0.796,0.943913432648) -- 
          (axis cs:0.8,0.944572057157) -- 
          (axis cs:0.804,0.945243574854) -- 
          (axis cs:0.808,0.94592804031) -- 
          (axis cs:0.812,0.946625519607) -- 
          (axis cs:0.816,0.947336090477) -- 
          (axis cs:0.82,0.948059842467) -- 
          (axis cs:0.824,0.94879687716) -- 
          (axis cs:0.828,0.949547308433) -- 
          (axis cs:0.832,0.950311262764) -- 
          (axis cs:0.836,0.951088879592) -- 
          (axis cs:0.84,0.951880311724) -- 
          (axis cs:0.844,0.952685725805) -- 
          (axis cs:0.848,0.953505302847) -- 
          (axis cs:0.852,0.954339238826) -- 
          (axis cs:0.856,0.955187745355) -- 
          (axis cs:0.86,0.956051050431) -- 
          (axis cs:0.864,0.956929399281) -- 
          (axis cs:0.868,0.957823055302) -- 
          (axis cs:0.872,0.958732301109) -- 
          (axis cs:0.876,0.959657439713) -- 
          (axis cs:0.88,0.960598795836) -- 
          (axis cs:0.884,0.961556717385) -- 
          (axis cs:0.888,0.962531577106) -- 
          (axis cs:0.892,0.963523774442) -- 
          (axis cs:0.896,0.964533737631) -- 
          (axis cs:0.9,0.965561926075) -- 
          (axis cs:0.904,0.966608833026) -- 
          (axis cs:0.908,0.967674988645) -- 
          (axis cs:0.912,0.9687609635) -- 
          (axis cs:0.916,0.96986737257) -- 
          (axis cs:0.92,0.97099487988) -- 
          (axis cs:0.924,0.972144203864) -- 
          (axis cs:0.928,0.973316123637) -- 
          (axis cs:0.932,0.974511486358) -- 
          (axis cs:0.936,0.975731215953) -- 
          (axis cs:0.94,0.976976323541) -- 
          (axis cs:0.944,0.978247920004) -- 
          (axis cs:0.948,0.979547231319) -- 
          (axis cs:0.952,0.980875617495) -- 
          (axis cs:0.956,0.98223459629) -- 
          (axis cs:0.96,0.983625873425) -- 
          (axis cs:0.964,0.985051381827) -- 
          (axis cs:0.968,0.986513333803) -- 
          (axis cs:0.972,0.988014292384) -- 
          (axis cs:0.976,0.989557272352) -- 
          (axis cs:0.98,0.991145889777) -- 
          (axis cs:0.984,0.992784596693) -- 
          (axis cs:0.988,0.994479080407) -- 
          (axis cs:0.992,0.996237030383) -- 
          (axis cs:0.996,0.998069949976) -- 
          (axis cs:1.0,1.0) ;
      \end{axis}
    \end{tikzpicture}


==> basic-curve-cc-max-cut.tex <==
    \begin{tikzpicture}
      \begin{axis} [
       xmin=0,xmax=1,
       ymin=0.85,ymax=1.0,
       % xlabel={cardinality constraint $q=|{\color{blue}S}|/|V|$},
       % ylabel={approximation ratio $\alpha$},
       %grid=major,
       %grid style={densely dotted},
       %legend style={at={(0.425,0.99)},
       %anchor=north,legend columns=2}
       ]

       \draw[color={rgb:red,10}] 
          (axis cs:0.0,1.0) -- 
          (axis cs:0.004,0.996138940941) -- 
          (axis cs:0.008,0.992473130719) -- 
          (axis cs:0.012,0.988957255535) -- 
          (axis cs:0.016,0.985568310184) -- 
          (axis cs:0.02,0.982290916465) -- 
          (axis cs:0.024,0.979113700192) -- 
          (axis cs:0.028,0.976027757587) -- 
          (axis cs:0.032,0.97302585671) -- 
          (axis cs:0.036,0.97010196815) -- 
          (axis cs:0.04,0.967250965962) -- 
          (axis cs:0.044,0.964468425628) -- 
          (axis cs:0.048,0.961750481368) -- 
          (axis cs:0.052,0.959093721804) -- 
          (axis cs:0.056,0.956495111471) -- 
          (axis cs:0.06,0.953951930398) -- 
          (axis cs:0.064,0.951461726669) -- 
          (axis cs:0.068,0.949022278553) -- 
          (axis cs:0.072,0.946631563845) -- 
          (axis cs:0.076,0.944287734714) -- 
          (axis cs:0.08,0.941989096868) -- 
          (axis cs:0.084,0.9397340921) -- 
          (axis cs:0.088,0.937521283555) -- 
          (axis cs:0.092,0.935349343204) -- 
          (axis cs:0.096,0.933217041101) -- 
          (axis cs:0.1,0.931123236127) -- 
          (axis cs:0.104,0.929066867971) -- 
          (axis cs:0.108,0.927046950141) -- 
          (axis cs:0.112,0.925062563843) -- 
          (axis cs:0.116,0.923112852611) -- 
          (axis cs:0.12,0.921197017567) -- 
          (axis cs:0.124,0.919314313229) -- 
          (axis cs:0.128,0.917464043792) -- 
          (axis cs:0.132,0.915645559818) -- 
          (axis cs:0.136,0.913858255291) -- 
          (axis cs:0.14,0.912101564986) -- 
          (axis cs:0.144,0.910374962119) -- 
          (axis cs:0.148,0.908677956241) -- 
          (axis cs:0.152,0.907010091359) -- 
          (axis cs:0.156,0.905370944258) -- 
          (axis cs:0.16,0.903760122987) -- 
          (axis cs:0.164,0.902177265527) -- 
          (axis cs:0.168,0.900622038594) -- 
          (axis cs:0.172,0.899094136576) -- 
          (axis cs:0.176,0.897593280602) -- 
          (axis cs:0.18,0.896119217717) -- 
          (axis cs:0.184,0.894671720171) -- 
          (axis cs:0.188,0.893250584803) -- 
          (axis cs:0.192,0.89185563252) -- 
          (axis cs:0.196,0.890486707865) -- 
          (axis cs:0.2,0.889143678673) -- 
          (axis cs:0.204,0.887826435809) -- 
          (axis cs:0.208,0.886534892976) -- 
          (axis cs:0.212,0.88526898662) -- 
          (axis cs:0.216,0.884028675889) -- 
          (axis cs:0.22,0.882813942687) -- 
          (axis cs:0.224,0.881624791795) -- 
          (axis cs:0.228,0.880461251068) -- 
          (axis cs:0.232,0.879323371714) -- 
          (axis cs:0.236,0.878211228651) -- 
          (axis cs:0.24,0.877124920948) -- 
          (axis cs:0.244,0.876064572344) -- 
          (axis cs:0.248,0.875030331872) -- 
          (axis cs:0.252,0.874022374555) -- 
          (axis cs:0.256,0.873040902222) -- 
          (axis cs:0.26,0.872086144415) -- 
          (axis cs:0.264,0.871158359414) -- 
          (axis cs:0.268,0.87025783538) -- 
          (axis cs:0.272,0.869384891633) -- 
          (axis cs:0.276,0.86853988006) -- 
          (axis cs:0.28,0.86772318669) -- 
          (axis cs:0.284,0.866935233419) -- 
          (axis cs:0.288,0.866176479927) -- 
          (axis cs:0.292,0.865447425793) -- 
          (axis cs:0.296,0.864748612825) -- 
          (axis cs:0.3,0.864080627638) -- 
          (axis cs:0.304,0.863444104491) -- 
          (axis cs:0.308,0.862839728433) -- 
          (axis cs:0.312,0.86226823877) -- 
          (axis cs:0.316,0.86173043291) -- 
          (axis cs:0.32,0.861227170614) -- 
          (axis cs:0.324,0.860759378725) -- 
          (axis cs:0.328,0.860328056406) -- 
          (axis cs:0.332,0.859934280985) -- 
          (axis cs:0.336,0.85957921446) -- 
          (axis cs:0.34,0.859264110778) -- 
          (axis cs:0.344,0.858990323977) -- 
          (axis cs:0.348,0.858759317326) -- 
          (axis cs:0.352,0.858572673614) -- 
          (axis cs:0.356,0.858432106753) -- 
          (axis cs:0.36,0.858339474908) -- 
          (axis cs:0.364,0.858296795399) -- 
          (axis cs:0.368,0.858306261673) -- 
          (axis cs:0.372,0.858370262688) -- 
          (axis cs:0.376,0.858491405152) -- 
          (axis cs:0.38,0.858672539132) -- 
          (axis cs:0.384,0.858916787655) -- 
          (axis cs:0.388,0.859227581103) -- 
          (axis cs:0.392,0.859608697354) -- 
          (axis cs:0.396,0.860064308877) -- 
          (axis cs:0.4,0.860599038298) -- 
          (axis cs:0.404,0.861218024352) -- 
          (axis cs:0.408,0.861927000668) -- 
          (axis cs:0.412,0.862732390552) -- 
          (axis cs:0.416,0.863641421881) -- 
          (axis cs:0.42,0.864662267525) -- 
          (axis cs:0.424,0.865804218546) -- 
          (axis cs:0.428,0.867077899934) -- 
          (axis cs:0.432,0.868435564544) -- 
          (axis cs:0.436,0.869694812816) -- 
          (axis cs:0.44,0.87084961795) -- 
          (axis cs:0.444,0.87190708042) -- 
          (axis cs:0.448,0.872873023617) -- 
          (axis cs:0.452,0.873752345392) -- 
          (axis cs:0.456,0.874549130586) -- 
          (axis cs:0.46,0.875266876331) -- 
          (axis cs:0.464,0.875908549825) -- 
          (axis cs:0.468,0.876476657689) -- 
          (axis cs:0.472,0.876973345851) -- 
          (axis cs:0.476,0.877400425848) -- 
          (axis cs:0.48,0.877759379562) -- 
          (axis cs:0.484,0.878051466445) -- 
          (axis cs:0.488,0.878277650918) -- 
          (axis cs:0.492,0.878438694165) -- 
          (axis cs:0.496,0.878535102257) -- 
          (axis cs:0.5,0.878567206395) -- 
          (axis cs:0.504,0.878535102257) -- 
          (axis cs:0.508,0.878438694165) -- 
          (axis cs:0.512,0.878277650918) -- 
          (axis cs:0.516,0.878051466445) -- 
          (axis cs:0.52,0.877759379562) -- 
          (axis cs:0.524,0.877400425848) -- 
          (axis cs:0.528,0.876973345851) -- 
          (axis cs:0.532,0.876476657689) -- 
          (axis cs:0.536,0.875908549825) -- 
          (axis cs:0.54,0.875266876331) -- 
          (axis cs:0.544,0.874549130586) -- 
          (axis cs:0.548,0.873752345392) -- 
          (axis cs:0.552,0.872873023617) -- 
          (axis cs:0.556,0.87190708042) -- 
          (axis cs:0.56,0.87084961795) -- 
          (axis cs:0.564,0.869694812816) -- 
          (axis cs:0.568,0.868435564544) -- 
          (axis cs:0.572,0.867077899934) -- 
          (axis cs:0.576,0.865804218546) -- 
          (axis cs:0.58,0.864662267525) -- 
          (axis cs:0.584,0.863641421881) -- 
          (axis cs:0.588,0.862732390552) -- 
          (axis cs:0.592,0.861927000668) -- 
          (axis cs:0.596,0.861218024352) -- 
          (axis cs:0.6,0.860599038298) -- 
          (axis cs:0.604,0.860064308877) -- 
          (axis cs:0.608,0.859608697354) -- 
          (axis cs:0.612,0.859227581103) -- 
          (axis cs:0.616,0.858916787655) -- 
          (axis cs:0.62,0.858672539132) -- 
          (axis cs:0.624,0.858491405152) -- 
          (axis cs:0.628,0.858370262688) -- 
          (axis cs:0.632,0.858306261673) -- 
          (axis cs:0.636,0.858296795399) -- 
          (axis cs:0.64,0.858339474908) -- 
          (axis cs:0.644,0.858432106753) -- 
          (axis cs:0.648,0.858572673614) -- 
          (axis cs:0.652,0.858759317326) -- 
          (axis cs:0.656,0.858990323977) -- 
          (axis cs:0.66,0.859264110778) -- 
          (axis cs:0.664,0.85957921446) -- 
          (axis cs:0.668,0.859934280985) -- 
          (axis cs:0.672,0.860328056406) -- 
          (axis cs:0.676,0.860759378725) -- 
          (axis cs:0.68,0.861227170614) -- 
          (axis cs:0.684,0.86173043291) -- 
          (axis cs:0.688,0.86226823877) -- 
          (axis cs:0.692,0.862839728433) -- 
          (axis cs:0.696,0.863444104491) -- 
          (axis cs:0.7,0.864080627638) -- 
          (axis cs:0.704,0.864748612825) -- 
          (axis cs:0.708,0.865447425793) -- 
          (axis cs:0.712,0.866176479927) -- 
          (axis cs:0.716,0.866935233419) -- 
          (axis cs:0.72,0.86772318669) -- 
          (axis cs:0.724,0.86853988006) -- 
          (axis cs:0.728,0.869384891633) -- 
          (axis cs:0.732,0.87025783538) -- 
          (axis cs:0.736,0.871158359414) -- 
          (axis cs:0.74,0.872086144415) -- 
          (axis cs:0.744,0.873040902222) -- 
          (axis cs:0.748,0.874022374555) -- 
          (axis cs:0.752,0.875030331872) -- 
          (axis cs:0.756,0.876064572344) -- 
          (axis cs:0.76,0.877124920948) -- 
          (axis cs:0.764,0.878211228651) -- 
          (axis cs:0.768,0.879323371714) -- 
          (axis cs:0.772,0.880461251068) -- 
          (axis cs:0.776,0.881624791795) -- 
          (axis cs:0.78,0.882813942687) -- 
          (axis cs:0.784,0.884028675889) -- 
          (axis cs:0.788,0.88526898662) -- 
          (axis cs:0.792,0.886534892976) -- 
          (axis cs:0.796,0.887826435809) -- 
          (axis cs:0.8,0.889143678673) -- 
          (axis cs:0.804,0.890486707865) -- 
          (axis cs:0.808,0.89185563252) -- 
          (axis cs:0.812,0.893250584803) -- 
          (axis cs:0.816,0.894671720171) -- 
          (axis cs:0.82,0.896119217717) -- 
          (axis cs:0.824,0.897593280602) -- 
          (axis cs:0.828,0.899094136576) -- 
          (axis cs:0.832,0.900622038594) -- 
          (axis cs:0.836,0.902177265527) -- 
          (axis cs:0.84,0.903760122987) -- 
          (axis cs:0.844,0.905370944258) -- 
          (axis cs:0.848,0.907010091359) -- 
          (axis cs:0.852,0.908677956241) -- 
          (axis cs:0.856,0.910374962119) -- 
          (axis cs:0.86,0.912101564986) -- 
          (axis cs:0.864,0.913858255291) -- 
          (axis cs:0.868,0.915645559818) -- 
          (axis cs:0.872,0.917464043792) -- 
          (axis cs:0.876,0.919314313229) -- 
          (axis cs:0.88,0.921197017567) -- 
          (axis cs:0.884,0.923112852611) -- 
          (axis cs:0.888,0.925062563843) -- 
          (axis cs:0.892,0.927046950141) -- 
          (axis cs:0.896,0.929066867971) -- 
          (axis cs:0.9,0.931123236127) -- 
          (axis cs:0.904,0.933217041101) -- 
          (axis cs:0.908,0.935349343204) -- 
          (axis cs:0.912,0.937521283555) -- 
          (axis cs:0.916,0.9397340921) -- 
          (axis cs:0.92,0.941989096868) -- 
          (axis cs:0.924,0.944287734714) -- 
          (axis cs:0.928,0.946631563845) -- 
          (axis cs:0.932,0.949022278553) -- 
          (axis cs:0.936,0.951461726669) -- 
          (axis cs:0.94,0.953951930398) -- 
          (axis cs:0.944,0.956495111471) -- 
          (axis cs:0.948,0.959093721804) -- 
          (axis cs:0.952,0.961750481368) -- 
          (axis cs:0.956,0.964468425628) -- 
          (axis cs:0.96,0.967250965962) -- 
          (axis cs:0.964,0.97010196815) -- 
          (axis cs:0.968,0.97302585671) -- 
          (axis cs:0.972,0.976027757587) -- 
          (axis cs:0.976,0.979113700192) -- 
          (axis cs:0.98,0.982290916465) -- 
          (axis cs:0.984,0.985568310184) -- 
          (axis cs:0.988,0.988957255535) -- 
          (axis cs:0.992,0.992473130719) -- 
          (axis cs:0.996,0.996138940941) -- 
          (axis cs:1.0,1.0); 

    \end{axis}
  \end{tikzpicture}


==> basic-curve-max-k-vc.tex <==

    \begin{tikzpicture}
      \begin{axis} [
       xmin=0,xmax=1,
       ymin=0.92,ymax=1.0,
      % xlabel={cardinality constraint $q=|{\color{blue}S}|/|V|$},
      % ylabel={approximation ratio $\alpha$},
       %grid=major,
       %grid style={densely dotted},
       %legend style={at={(0.425,0.99)},
       %anchor=north,legend columns=2}
       ]
       % \draw[color={rgb:blue,10}] 
       % (axis cs:0.0,0.929) -- 
       % (axis cs:1.0,0.929);
       \draw[color={rgb:red,10}] 
          (axis cs:0.0,1.0) -- 
          (axis cs:0.004,0.998069949976) -- 
          (axis cs:0.008,0.996237030383) -- 
          (axis cs:0.012,0.994479080407) -- 
          (axis cs:0.016,0.992784596693) -- 
          (axis cs:0.02,0.991145889777) -- 
          (axis cs:0.024,0.989557272352) -- 
          (axis cs:0.028,0.988014292384) -- 
          (axis cs:0.032,0.986513333803) -- 
          (axis cs:0.036,0.985051381827) -- 
          (axis cs:0.04,0.983625873425) -- 
          (axis cs:0.044,0.98223459629) -- 
          (axis cs:0.048,0.980875617495) -- 
          (axis cs:0.052,0.979547231319) -- 
          (axis cs:0.056,0.978247920004) -- 
          (axis cs:0.06,0.976976323541) -- 
          (axis cs:0.064,0.975731215953) -- 
          (axis cs:0.068,0.974511486358) -- 
          (axis cs:0.072,0.973316123637) -- 
          (axis cs:0.076,0.972144203864) -- 
          (axis cs:0.08,0.97099487988) -- 
          (axis cs:0.084,0.96986737257) -- 
          (axis cs:0.088,0.9687609635) -- 
          (axis cs:0.092,0.967674988645) -- 
          (axis cs:0.096,0.966608833026) -- 
          (axis cs:0.1,0.965561926075) -- 
          (axis cs:0.104,0.964533737631) -- 
          (axis cs:0.108,0.963523774442) -- 
          (axis cs:0.112,0.962531577106) -- 
          (axis cs:0.116,0.961556717385) -- 
          (axis cs:0.12,0.960598795836) -- 
          (axis cs:0.124,0.959657439713) -- 
          (axis cs:0.128,0.958732301109) -- 
          (axis cs:0.132,0.957823055302) -- 
          (axis cs:0.136,0.956929399281) -- 
          (axis cs:0.14,0.956051050431) -- 
          (axis cs:0.144,0.955187745355) -- 
          (axis cs:0.148,0.954339238826) -- 
          (axis cs:0.152,0.953505302847) -- 
          (axis cs:0.156,0.952685725805) -- 
          (axis cs:0.16,0.951880311724) -- 
          (axis cs:0.164,0.951088879592) -- 
          (axis cs:0.168,0.950311262764) -- 
          (axis cs:0.172,0.949547308433) -- 
          (axis cs:0.176,0.94879687716) -- 
          (axis cs:0.18,0.948059842467) -- 
          (axis cs:0.184,0.947336090477) -- 
          (axis cs:0.188,0.946625519607) -- 
          (axis cs:0.192,0.94592804031) -- 
          (axis cs:0.196,0.945243574854) -- 
          (axis cs:0.2,0.944572057157) -- 
          (axis cs:0.204,0.943913432648) -- 
          (axis cs:0.208,0.943267658178) -- 
          (axis cs:0.212,0.942634701969) -- 
          (axis cs:0.216,0.942014543592) -- 
          (axis cs:0.22,0.941407174) -- 
          (axis cs:0.224,0.94081259558) -- 
          (axis cs:0.228,0.940230822258) -- 
          (axis cs:0.232,0.939661879638) -- 
          (axis cs:0.236,0.939105805177) -- 
          (axis cs:0.24,0.938562648407) -- 
          (axis cs:0.244,0.938032471199) -- 
          (axis cs:0.248,0.937515348065) -- 
          (axis cs:0.252,0.937011366517) -- 
          (axis cs:0.256,0.936520627468) -- 
          (axis cs:0.26,0.936043245686) -- 
          (axis cs:0.264,0.935579350312) -- 
          (axis cs:0.268,0.935129085423) -- 
          (axis cs:0.272,0.934692610678) -- 
          (axis cs:0.276,0.93427010202) -- 
          (axis cs:0.28,0.933861752461) -- 
          (axis cs:0.284,0.933467772947) -- 
          (axis cs:0.288,0.933088393318) -- 
          (axis cs:0.292,0.93272386336) -- 
          (axis cs:0.296,0.932374453976) -- 
          (axis cs:0.3,0.932040458471) -- 
          (axis cs:0.304,0.931722193973) -- 
          (axis cs:0.308,0.931420003004) -- 
          (axis cs:0.312,0.931134255216) -- 
          (axis cs:0.316,0.930865349309) -- 
          (axis cs:0.32,0.930613715162) -- 
          (axis cs:0.324,0.930379816193) -- 
          (axis cs:0.328,0.930164151982) -- 
          (axis cs:0.332,0.929967261189) -- 
          (axis cs:0.336,0.92978972481) -- 
          (axis cs:0.34,0.929632169815) -- 
          (axis cs:0.344,0.929495273218) -- 
          (axis cs:0.348,0.929379766652) -- 
          (axis cs:0.352,0.929286441504) -- 
          (axis cs:0.356,0.929216154728) -- 
          (axis cs:0.36,0.929169835399) -- 
          (axis cs:0.364,0.929148492172) -- 
          (axis cs:0.368,0.929153221764) -- 
          (axis cs:0.372,0.929185218647) -- 
          (axis cs:0.376,0.929245786167) -- 
          (axis cs:0.38,0.929336349347) -- 
          (axis cs:0.384,0.929458469693) -- 
          (axis cs:0.388,0.929613862383) -- 
          (axis cs:0.392,0.929804416345) -- 
          (axis cs:0.396,0.930032217798) -- 
          (axis cs:0.4,0.930299578039) -- 
          (axis cs:0.404,0.930609066418) -- 
          (axis cs:0.408,0.930963549726) -- 
          (axis cs:0.412,0.931366239593) -- 
          (axis cs:0.416,0.931820749927) -- 
          (axis cs:0.42,0.93233116713) -- 
          (axis cs:0.424,0.932902136693) -- 
          (axis cs:0.428,0.933538971061) -- 
          (axis cs:0.432,0.93424778547) -- 
          (axis cs:0.436,0.935035671087) -- 
          (axis cs:0.44,0.935910906052) -- 
          (axis cs:0.444,0.936783924708) -- 
          (axis cs:0.448,0.937595309592) -- 
          (axis cs:0.452,0.938350303593) -- 
          (axis cs:0.456,0.939052938621) -- 
          (axis cs:0.46,0.939704817652) -- 
          (axis cs:0.464,0.940310425404) -- 
          (axis cs:0.468,0.940871563383) -- 
          (axis cs:0.472,0.941389257127) -- 
          (axis cs:0.476,0.941866508244) -- 
          (axis cs:0.48,0.942304612434) -- 
          (axis cs:0.484,0.942704723633) -- 
          (axis cs:0.488,0.943067858755) -- 
          (axis cs:0.492,0.943394901658) -- 
          (axis cs:0.496,0.943686606256) -- 
          (axis cs:0.5,0.943943598755) -- 
          (axis cs:0.504,0.944166377711) -- 
          (axis cs:0.508,0.944355312898) -- 
          (axis cs:0.512,0.944510654642) -- 
          (axis cs:0.516,0.94463253919) -- 
          (axis cs:0.52,0.944720991624) -- 
          (axis cs:0.524,0.944775927946) -- 
          (axis cs:0.528,0.944795787033) -- 
          (axis cs:0.532,0.944780875193) -- 
          (axis cs:0.536,0.944731216334) -- 
          (axis cs:0.54,0.944643572063) -- 
          (axis cs:0.544,0.944519338675) -- 
          (axis cs:0.548,0.944354101036) -- 
          (axis cs:0.552,0.944147892884) -- 
          (axis cs:0.556,0.943897639654) -- 
          (axis cs:0.56,0.943601610336) -- 
          (axis cs:0.564,0.943351107232) -- 
          (axis cs:0.568,0.943190088841) -- 
          (axis cs:0.572,0.943109361571) -- 
          (axis cs:0.576,0.943101014406) -- 
          (axis cs:0.58,0.943158183027) -- 
          (axis cs:0.584,0.943274866722) -- 
          (axis cs:0.588,0.943445784351) -- 
          (axis cs:0.592,0.943666259645) -- 
          (axis cs:0.596,0.943932128873) -- 
          (axis cs:0.6,0.944239665777) -- 
          (axis cs:0.604,0.944585519977) -- 
          (axis cs:0.608,0.944966666028) -- 
          (axis cs:0.612,0.945380360953) -- 
          (axis cs:0.616,0.945824108595) -- 
          (axis cs:0.62,0.9462956295) -- 
          (axis cs:0.624,0.946792835314) -- 
          (axis cs:0.628,0.947313806908) -- 
          (axis cs:0.632,0.947856775569) -- 
          (axis cs:0.636,0.948420106763) -- 
          (axis cs:0.64,0.949002286057) -- 
          (axis cs:0.644,0.94960190684) -- 
          (axis cs:0.648,0.950217659593) -- 
          (axis cs:0.652,0.950848322461) -- 
          (axis cs:0.656,0.951492752938) -- 
          (axis cs:0.66,0.952149880527) -- 
          (axis cs:0.664,0.95281870021) -- 
          (axis cs:0.668,0.953498266648) -- 
          (axis cs:0.672,0.954187688996) -- 
          (axis cs:0.676,0.954886126261) -- 
          (axis cs:0.68,0.955592783139) -- 
          (axis cs:0.684,0.956306906262) -- 
          (axis cs:0.688,0.957027780813) -- 
          (axis cs:0.692,0.957754727464) -- 
          (axis cs:0.696,0.958487099599) -- 
          (axis cs:0.7,0.959224280791) -- 
          (axis cs:0.704,0.959965682503) -- 
          (axis cs:0.708,0.960710741988) -- 
          (axis cs:0.712,0.961458920369) -- 
          (axis cs:0.716,0.962209700879) -- 
          (axis cs:0.72,0.962962587245) -- 
          (axis cs:0.724,0.963717102199) -- 
          (axis cs:0.728,0.964472786106) -- 
          (axis cs:0.732,0.965229195692) -- 
          (axis cs:0.736,0.965985902873) -- 
          (axis cs:0.74,0.966742493663) -- 
          (axis cs:0.744,0.967498567164) -- 
          (axis cs:0.748,0.968253734614) -- 
          (axis cs:0.752,0.969007618513) -- 
          (axis cs:0.756,0.969759851798) -- 
          (axis cs:0.76,0.970510077063) -- 
          (axis cs:0.764,0.971257945841) -- 
          (axis cs:0.768,0.972003117914) -- 
          (axis cs:0.772,0.972745260673) -- 
          (axis cs:0.776,0.973484048499) -- 
          (axis cs:0.78,0.97421916219) -- 
          (axis cs:0.784,0.974950288409) -- 
          (axis cs:0.788,0.975677119155) -- 
          (axis cs:0.792,0.97639935126) -- 
          (axis cs:0.796,0.977116685912) -- 
          (axis cs:0.8,0.977828828184) -- 
          (axis cs:0.804,0.978535486589) -- 
          (axis cs:0.808,0.979236372646) -- 
          (axis cs:0.812,0.979931200457) -- 
          (axis cs:0.816,0.980619686293) -- 
          (axis cs:0.82,0.981301548195) -- 
          (axis cs:0.824,0.981976505572) -- 
          (axis cs:0.828,0.982644278814) -- 
          (axis cs:0.832,0.9833045889) -- 
          (axis cs:0.836,0.983957157013) -- 
          (axis cs:0.84,0.984601704149) -- 
          (axis cs:0.844,0.985237950737) -- 
          (axis cs:0.848,0.985865616237) -- 
          (axis cs:0.852,0.986484418746) -- 
          (axis cs:0.856,0.987094074595) -- 
          (axis cs:0.86,0.98769429793) -- 
          (axis cs:0.864,0.988284800289) -- 
          (axis cs:0.868,0.988865290156) -- 
          (axis cs:0.872,0.989435472511) -- 
          (axis cs:0.876,0.989995048344) -- 
          (axis cs:0.88,0.990543714163) -- 
          (axis cs:0.884,0.991081161461) -- 
          (axis cs:0.888,0.991607076164) -- 
          (axis cs:0.892,0.992121138034) -- 
          (axis cs:0.896,0.992623020045) -- 
          (axis cs:0.9,0.993112387694) -- 
          (axis cs:0.904,0.993588898282) -- 
          (axis cs:0.908,0.994052200114) -- 
          (axis cs:0.912,0.994501931642) -- 
          (axis cs:0.916,0.994937720521) -- 
          (axis cs:0.92,0.995359182574) -- 
          (axis cs:0.924,0.995765920646) -- 
          (axis cs:0.928,0.99615752333) -- 
          (axis cs:0.932,0.99653356354) -- 
          (axis cs:0.936,0.99689359691) -- 
          (axis cs:0.94,0.997237159968) -- 
          (axis cs:0.944,0.997563768062) -- 
          (axis cs:0.948,0.997872912961) -- 
          (axis cs:0.952,0.99816406007) -- 
          (axis cs:0.956,0.998436645155) -- 
          (axis cs:0.96,0.998690070452) -- 
          (axis cs:0.964,0.998923699973) -- 
          (axis cs:0.968,0.999136853754) -- 
          (axis cs:0.972,0.999328800681) -- 
          (axis cs:0.976,0.999498749306) -- 
          (axis cs:0.98,0.999645835758) -- 
          (axis cs:0.984,0.999769107204) -- 
          (axis cs:0.988,0.999867497994) -- 
          (axis cs:0.992,0.999939792516) -- 
          (axis cs:0.996,0.999984559607) --
          (axis cs:1.0,1.0) ;
      \end{axis}
    \end{tikzpicture}


==> flatten-cc-max-2-sat.tex <==
		\begin{tikzpicture}

        \begin{axis} [
         xmin=0,xmax=1,
         ymin=0.92,ymax=1.0,
         % xlabel={cardinality constraint $q=|{\color{blue}S}|/|V|$},
         % ylabel={approximation ratio $\alpha$},
         %grid=major,
         %grid style={densely dotted},
         %legend style={at={(0.425,0.99)},
         %anchor=north,legend columns=2}
         ]

        %\addplot table[mark=none,x = q, y expr= \thisrow{alpha}] {
        % q alpha
        % 0 0.929
        % 1 0.929
        %};
        % \only<1-11> {
        %   \draw[color={rgb:blue,10}] 
        %    (axis cs:0.0,0.929) -- 
        %    (axis cs:1.0,0.929);
        % }
         %\node[label={180:{0.858}},circle,fill,inner sep=2pt] at (axis cs:0,1) {};
       \draw[densely dotted] 
        (axis cs:0.0,0.929) -- (axis cs:0.365,0.929);

       \draw[densely dotted] 
        (axis cs:0.635,0.929) -- (axis cs:1.0,0.929);
       
      \draw[densely dotted] 
        (axis cs:0.465,0.9403) -- (axis cs:0.535,0.9403);
       

       \draw[ultra thin,color={rgb:red,1;green,0;blue,0},fill opacity=0.8,draw opacity=0.5,decoration={markings,mark=at position 1 with
        {\arrow[draw=red,scale=1.3,>=stealth]{>}}},postaction={decorate}]  
        (axis cs:0.2,0.9435) -- (axis cs:0.2,0.929);
       \draw[ultra thin,color={rgb:red,1;green,0;blue,0},fill opacity=0.8,draw opacity=0.5,decoration={markings,mark=at position 1 with
        {\arrow[draw=red,scale=1.3,>=stealth]{>}}},postaction={decorate}]  
        (axis cs:0.1,0.9655) -- (axis cs:0.1,0.929);
       \draw[ultra thin,color={rgb:red,1;green,0;blue,0},fill opacity=0.8,draw opacity=0.5,decoration={markings,mark=at position 1 with
        {\arrow[draw=red,scale=1.3,>=stealth]{>}}},postaction={decorate}]  
        (axis cs:0.8,0.9435) -- (axis cs:0.8,0.929);
       \draw[ultra thin,color={rgb:red,1;green,0;blue,0},fill opacity=0.8,draw opacity=0.5,decoration={markings,mark=at position 1 with
        {\arrow[draw=red,scale=1.3,>=stealth]{>}}},postaction={decorate}]  
        (axis cs:0.9,0.9655) -- (axis cs:0.9,0.929);
       \draw[ultra thin,color={rgb:red,1;green,0;blue,0},fill opacity=0.8,draw opacity=0.5,decoration={markings,mark=at position 1 with
        {\arrow[draw=red,scale=0.8,>=stealth]{>}}},postaction={decorate}]  
        (axis cs:0.48,0.9425) -- (axis cs:0.48,0.9401);
       \draw[ultra thin,color={rgb:red,1;green,0;blue,0},fill opacity=0.8,draw opacity=0.5,decoration={markings,mark=at position 1 with
        {\arrow[draw=red,scale=0.8,>=stealth]{>}}},postaction={decorate}]  
        (axis cs:0.52,0.9425) -- (axis cs:0.52,0.9401);
         
         \draw[color={rgb:red,10}] 
            (axis cs:0.0,1.0) -- 
            (axis cs:0.004,0.998069949976) -- 
            (axis cs:0.008,0.996237030383) -- 
            (axis cs:0.012,0.994479080407) -- 
            (axis cs:0.016,0.992784596693) -- 
            (axis cs:0.02,0.991145889777) -- 
            (axis cs:0.024,0.989557272352) -- 
            (axis cs:0.028,0.988014292384) -- 
            (axis cs:0.032,0.986513333803) -- 
            (axis cs:0.036,0.985051381827) -- 
            (axis cs:0.04,0.983625873425) -- 
            (axis cs:0.044,0.98223459629) -- 
            (axis cs:0.048,0.980875617495) -- 
            (axis cs:0.052,0.979547231319) -- 
            (axis cs:0.056,0.978247920004) -- 
            (axis cs:0.06,0.976976323541) -- 
            (axis cs:0.064,0.975731215953) -- 
            (axis cs:0.068,0.974511486358) -- 
            (axis cs:0.072,0.973316123637) -- 
            (axis cs:0.076,0.972144203864) -- 
            (axis cs:0.08,0.97099487988) -- 
            (axis cs:0.084,0.96986737257) -- 
            (axis cs:0.088,0.9687609635) -- 
            (axis cs:0.092,0.967674988645) -- 
            (axis cs:0.096,0.966608833026) -- 
            (axis cs:0.1,0.965561926075) -- 
            (axis cs:0.104,0.964533737631) -- 
            (axis cs:0.108,0.963523774442) -- 
            (axis cs:0.112,0.962531577106) -- 
            (axis cs:0.116,0.961556717385) -- 
            (axis cs:0.12,0.960598795836) -- 
            (axis cs:0.124,0.959657439713) -- 
            (axis cs:0.128,0.958732301109) -- 
            (axis cs:0.132,0.957823055302) -- 
            (axis cs:0.136,0.956929399281) -- 
            (axis cs:0.14,0.956051050431) -- 
            (axis cs:0.144,0.955187745355) -- 
            (axis cs:0.148,0.954339238826) -- 
            (axis cs:0.152,0.953505302847) -- 
            (axis cs:0.156,0.952685725805) -- 
            (axis cs:0.16,0.951880311724) -- 
            (axis cs:0.164,0.951088879592) -- 
            (axis cs:0.168,0.950311262764) -- 
            (axis cs:0.172,0.949547308433) -- 
            (axis cs:0.176,0.94879687716) -- 
            (axis cs:0.18,0.948059842467) -- 
            (axis cs:0.184,0.947336090477) -- 
            (axis cs:0.188,0.946625519607) -- 
            (axis cs:0.192,0.94592804031) -- 
            (axis cs:0.196,0.945243574854) -- 
            (axis cs:0.2,0.944572057157) -- 
            (axis cs:0.204,0.943913432648) -- 
            (axis cs:0.208,0.943267658178) -- 
            (axis cs:0.212,0.942634701969) -- 
            (axis cs:0.216,0.942014543592) -- 
            (axis cs:0.22,0.941407174) -- 
            (axis cs:0.224,0.94081259558) -- 
            (axis cs:0.228,0.940230822258) -- 
            (axis cs:0.232,0.939661879638) -- 
            (axis cs:0.236,0.939105805177) -- 
            (axis cs:0.24,0.938562648407) -- 
            (axis cs:0.244,0.938032471199) -- 
            (axis cs:0.248,0.937515348065) -- 
            (axis cs:0.252,0.937011366517) -- 
            (axis cs:0.256,0.936520627468) -- 
            (axis cs:0.26,0.936043245686) -- 
            (axis cs:0.264,0.935579350312) -- 
            (axis cs:0.268,0.935129085423) -- 
            (axis cs:0.272,0.934692610678) -- 
            (axis cs:0.276,0.93427010202) -- 
            (axis cs:0.28,0.933861752461) -- 
            (axis cs:0.284,0.933467772947) -- 
            (axis cs:0.288,0.933088393318) -- 
            (axis cs:0.292,0.93272386336) -- 
            (axis cs:0.296,0.932374453976) -- 
            (axis cs:0.3,0.932040458471) -- 
            (axis cs:0.304,0.931722193973) -- 
            (axis cs:0.308,0.931420003004) -- 
            (axis cs:0.312,0.931134255216) -- 
            (axis cs:0.316,0.930865349309) -- 
            (axis cs:0.32,0.930613715162) -- 
            (axis cs:0.324,0.930379816193) -- 
            (axis cs:0.328,0.930164151982) -- 
            (axis cs:0.332,0.929967261189) -- 
            (axis cs:0.336,0.92978972481) -- 
            (axis cs:0.34,0.929632169815) -- 
            (axis cs:0.344,0.929495273218) -- 
            (axis cs:0.348,0.929379766652) -- 
            (axis cs:0.352,0.929286441504) -- 
            (axis cs:0.356,0.929216154728) -- 
            (axis cs:0.36,0.929169835399) -- 
            (axis cs:0.364,0.929148492172) -- 
            (axis cs:0.368,0.929153221764) -- 
            (axis cs:0.372,0.929185218647) -- 
            (axis cs:0.376,0.929245786167) -- 
            (axis cs:0.38,0.929336349347) -- 
            (axis cs:0.384,0.929458469693) -- 
            (axis cs:0.388,0.929613862383) -- 
            (axis cs:0.392,0.929804416345) -- 
            (axis cs:0.396,0.930032217798) -- 
            (axis cs:0.4,0.930299578039) -- 
            (axis cs:0.404,0.930609066418) -- 
            (axis cs:0.408,0.930963549726) -- 
            (axis cs:0.412,0.931366239593) -- 
            (axis cs:0.416,0.931820749927) -- 
            (axis cs:0.42,0.93233116713) -- 
            (axis cs:0.424,0.932902136693) -- 
            (axis cs:0.428,0.933538971061) -- 
            (axis cs:0.432,0.93424778547) -- 
            (axis cs:0.436,0.935035671087) -- 
            (axis cs:0.44,0.935910906052) -- 
            (axis cs:0.444,0.936783924708) -- 
            (axis cs:0.448,0.937595309592) -- 
            (axis cs:0.452,0.938350303593) -- 
            (axis cs:0.456,0.939052938621) -- 
            (axis cs:0.46,0.939704817652) -- 
            (axis cs:0.464,0.940310425404) -- 
            (axis cs:0.468,0.940871563383) -- 
            (axis cs:0.472,0.941389257127) -- 
            (axis cs:0.476,0.941866508244) -- 
            (axis cs:0.48,0.942304612434) -- 
            (axis cs:0.484,0.942704723633) -- 
            (axis cs:0.488,0.943067858755) -- 
            (axis cs:0.492,0.943394901658) -- 
            (axis cs:0.496,0.943686606256) -- 
            (axis cs:0.5,0.943943598755);

       \draw[color={rgb:red,10}] 
          (axis cs:0.5,0.943943598755) -- 
          (axis cs:0.504,0.943686606256) -- 
          (axis cs:0.508,0.943394901658) -- 
          (axis cs:0.512,0.943067858755) -- 
          (axis cs:0.516,0.942704723633) -- 
          (axis cs:0.52,0.942304612434) -- 
          (axis cs:0.524,0.941866508244) -- 
          (axis cs:0.528,0.941389257127) -- 
          (axis cs:0.532,0.940871563383) -- 
          (axis cs:0.536,0.940310425404) -- 
          (axis cs:0.54,0.939704817652) -- 
          (axis cs:0.544,0.939052938621) -- 
          (axis cs:0.548,0.938350303593) -- 
          (axis cs:0.552,0.937595309592) -- 
          (axis cs:0.556,0.936783924708) -- 
          (axis cs:0.56,0.935910906052) -- 
          (axis cs:0.564,0.935035671087) -- 
          (axis cs:0.568,0.93424778547) -- 
          (axis cs:0.572,0.933538971061) -- 
          (axis cs:0.576,0.932902136693) -- 
          (axis cs:0.58,0.93233116713) -- 
          (axis cs:0.584,0.931820749927) -- 
          (axis cs:0.588,0.931366239593) -- 
          (axis cs:0.592,0.930963549726) -- 
          (axis cs:0.596,0.930609066418) -- 
          (axis cs:0.6,0.930299578039) -- 
          (axis cs:0.604,0.930032217798) -- 
          (axis cs:0.608,0.929804416345) -- 
          (axis cs:0.612,0.929613862383) -- 
          (axis cs:0.616,0.929458469693) -- 
          (axis cs:0.62,0.929336349347) -- 
          (axis cs:0.624,0.929245786167) -- 
          (axis cs:0.628,0.929185218647) -- 
          (axis cs:0.632,0.929153221764) -- 
          (axis cs:0.636,0.929148492172) -- 
          (axis cs:0.64,0.929169835399) -- 
          (axis cs:0.644,0.929216154728) -- 
          (axis cs:0.648,0.929286441504) -- 
          (axis cs:0.652,0.929379766652) -- 
          (axis cs:0.656,0.929495273218) -- 
          (axis cs:0.66,0.929632169815) -- 
          (axis cs:0.664,0.92978972481) -- 
          (axis cs:0.668,0.929967261189) -- 
          (axis cs:0.672,0.930164151982) -- 
          (axis cs:0.676,0.930379816193) -- 
          (axis cs:0.68,0.930613715162) -- 
          (axis cs:0.684,0.930865349309) -- 
          (axis cs:0.688,0.931134255216) -- 
          (axis cs:0.692,0.931420003004) -- 
          (axis cs:0.696,0.931722193973) -- 
          (axis cs:0.7,0.932040458471) -- 
          (axis cs:0.704,0.932374453976) -- 
          (axis cs:0.708,0.93272386336) -- 
          (axis cs:0.712,0.933088393318) -- 
          (axis cs:0.716,0.933467772947) -- 
          (axis cs:0.72,0.933861752461) -- 
          (axis cs:0.724,0.93427010202) -- 
          (axis cs:0.728,0.934692610678) -- 
          (axis cs:0.732,0.935129085423) -- 
          (axis cs:0.736,0.935579350312) -- 
          (axis cs:0.74,0.936043245686) -- 
          (axis cs:0.744,0.936520627468) -- 
          (axis cs:0.748,0.937011366517) -- 
          (axis cs:0.752,0.937515348065) -- 
          (axis cs:0.756,0.938032471199) -- 
          (axis cs:0.76,0.938562648407) -- 
          (axis cs:0.764,0.939105805177) -- 
          (axis cs:0.768,0.939661879638) -- 
          (axis cs:0.772,0.940230822258) -- 
          (axis cs:0.776,0.94081259558) -- 
          (axis cs:0.78,0.941407174) -- 
          (axis cs:0.784,0.942014543592) -- 
          (axis cs:0.788,0.942634701969) -- 
          (axis cs:0.792,0.943267658178) -- 
          (axis cs:0.796,0.943913432648) -- 
          (axis cs:0.8,0.944572057157) -- 
          (axis cs:0.804,0.945243574854) -- 
          (axis cs:0.808,0.94592804031) -- 
          (axis cs:0.812,0.946625519607) -- 
          (axis cs:0.816,0.947336090477) -- 
          (axis cs:0.82,0.948059842467) -- 
          (axis cs:0.824,0.94879687716) -- 
          (axis cs:0.828,0.949547308433) -- 
          (axis cs:0.832,0.950311262764) -- 
          (axis cs:0.836,0.951088879592) -- 
          (axis cs:0.84,0.951880311724) -- 
          (axis cs:0.844,0.952685725805) -- 
          (axis cs:0.848,0.953505302847) -- 
          (axis cs:0.852,0.954339238826) -- 
          (axis cs:0.856,0.955187745355) -- 
          (axis cs:0.86,0.956051050431) -- 
          (axis cs:0.864,0.956929399281) -- 
          (axis cs:0.868,0.957823055302) -- 
          (axis cs:0.872,0.958732301109) -- 
          (axis cs:0.876,0.959657439713) -- 
          (axis cs:0.88,0.960598795836) -- 
          (axis cs:0.884,0.961556717385) -- 
          (axis cs:0.888,0.962531577106) -- 
          (axis cs:0.892,0.963523774442) -- 
          (axis cs:0.896,0.964533737631) -- 
          (axis cs:0.9,0.965561926075) -- 
          (axis cs:0.904,0.966608833026) -- 
          (axis cs:0.908,0.967674988645) -- 
          (axis cs:0.912,0.9687609635) -- 
          (axis cs:0.916,0.96986737257) -- 
          (axis cs:0.92,0.97099487988) -- 
          (axis cs:0.924,0.972144203864) -- 
          (axis cs:0.928,0.973316123637) -- 
          (axis cs:0.932,0.974511486358) -- 
          (axis cs:0.936,0.975731215953) -- 
          (axis cs:0.94,0.976976323541) -- 
          (axis cs:0.944,0.978247920004) -- 
          (axis cs:0.948,0.979547231319) -- 
          (axis cs:0.952,0.980875617495) -- 
          (axis cs:0.956,0.98223459629) -- 
          (axis cs:0.96,0.983625873425) -- 
          (axis cs:0.964,0.985051381827) -- 
          (axis cs:0.968,0.986513333803) -- 
          (axis cs:0.972,0.988014292384) -- 
          (axis cs:0.976,0.989557272352) -- 
          (axis cs:0.98,0.991145889777) -- 
          (axis cs:0.984,0.992784596693) -- 
          (axis cs:0.988,0.994479080407) -- 
          (axis cs:0.992,0.996237030383) -- 
          (axis cs:0.996,0.998069949976) -- 
          (axis cs:1.0,1.0) ;
      \end{axis}
    \end{tikzpicture}


==> flatten-cc-max-cut.tex <==
    \begin{tikzpicture}
      \begin{axis} [
       xmin=0,xmax=1,
       ymin=0.85,ymax=1.0,
       % xlabel={cardinality constraint $q=|{\color{blue}S}|/|V|$},
       % ylabel={approximation ratio $\alpha$},
       %grid=major,
       %grid style={densely dotted},
       %legend style={at={(0.425,0.99)},
       %anchor=north,legend columns=2}
       ]

            \draw[ultra thin,color={rgb:red,1;green,0;blue,0},fill opacity=0.8,draw opacity=0.5,decoration={markings,mark=at position 1 with
              {\arrow[draw=red,scale=1.3,>=stealth]{>}}},postaction={decorate}]  
             (axis cs:0.2,0.8885) -- (axis cs:0.2,0.858);
           % \draw[ultra thin,color={rgb:red,1;green,0;blue,0},fill opacity=0.8,draw opacity=0.5,decoration={markings,mark=at position 1 with
           %   {\arrow[draw=red,scale=1.3,>=stealth]{>}}},postaction={decorate}]  
           %  (axis cs:0.15,0.9085) -- (axis cs:0.15,0.858);
            
            \draw[ultra thin,color={rgb:red,1;green,0;blue,0},fill opacity=0.8,draw opacity=0.5,decoration={markings,mark=at position 1 with
              {\arrow[draw=red,scale=1.3,>=stealth]{>}}},postaction={decorate}]  
             (axis cs:0.10,0.931) -- (axis cs:0.10,0.858);
           % \draw[ultra thin,color={rgb:red,1;green,0;blue,0},fill opacity=0.8,draw opacity=0.5,decoration={markings,mark=at position 1 with
           %   {\arrow[draw=red,scale=1.3,>=stealth]{>}}},postaction={decorate}]  
           %  (axis cs:0.05,0.9605) -- (axis cs:0.05,0.858);

            % right side 
            \draw[ultra thin,color={rgb:red,1;green,0;blue,0},fill opacity=0.8,draw opacity=0.5,decoration={markings,mark=at position 1 with
              {\arrow[draw=red,scale=1.3,>=stealth]{>}}},postaction={decorate}]  
             (axis cs:0.8,0.8885) -- (axis cs:0.8,0.858);
           % \draw[ultra thin,color={rgb:red,1;green,0;blue,0},fill opacity=0.8,draw opacity=0.5,decoration={markings,mark=at position 1 with
           %   {\arrow[draw=red,scale=1.3,>=stealth]{>}}},postaction={decorate}]  
           %  (axis cs:0.85,0.9085) -- (axis cs:0.85,0.858);
            \draw[ultra thin,color={rgb:red,1;green,0;blue,0},fill opacity=0.8,draw opacity=0.5,decoration={markings,mark=at position 1 with
              {\arrow[draw=red,scale=1.3,>=stealth]{>}}},postaction={decorate}]  
             (axis cs:0.90,0.931) -- (axis cs:0.90,0.858);
           % \draw[ultra thin,color={rgb:red,1;green,0;blue,0},fill opacity=0.8,draw opacity=0.5,decoration={markings,mark=at position 1 with
           %   {\arrow[draw=red,scale=1.3,>=stealth]{>}}},postaction={decorate}]  
           %  (axis cs:0.95,0.9605) -- (axis cs:0.95,0.858);


      \draw[densely dotted] 
        (axis cs:0.0,0.858) -- (axis cs:0.365,0.858);
      
      \draw[densely dotted] 
        (axis cs:0.635,0.858) -- (axis cs:1.0,0.858);

       \draw[color={rgb:red,10}] 
          (axis cs:0.0,1.0) -- 
          (axis cs:0.004,0.996138940941) -- 
          (axis cs:0.008,0.992473130719) -- 
          (axis cs:0.012,0.988957255535) -- 
          (axis cs:0.016,0.985568310184) -- 
          (axis cs:0.02,0.982290916465) -- 
          (axis cs:0.024,0.979113700192) -- 
          (axis cs:0.028,0.976027757587) -- 
          (axis cs:0.032,0.97302585671) -- 
          (axis cs:0.036,0.97010196815) -- 
          (axis cs:0.04,0.967250965962) -- 
          (axis cs:0.044,0.964468425628) -- 
          (axis cs:0.048,0.961750481368) -- 
          (axis cs:0.052,0.959093721804) -- 
          (axis cs:0.056,0.956495111471) -- 
          (axis cs:0.06,0.953951930398) -- 
          (axis cs:0.064,0.951461726669) -- 
          (axis cs:0.068,0.949022278553) -- 
          (axis cs:0.072,0.946631563845) -- 
          (axis cs:0.076,0.944287734714) -- 
          (axis cs:0.08,0.941989096868) -- 
          (axis cs:0.084,0.9397340921) -- 
          (axis cs:0.088,0.937521283555) -- 
          (axis cs:0.092,0.935349343204) -- 
          (axis cs:0.096,0.933217041101) -- 
          (axis cs:0.1,0.931123236127) -- 
          (axis cs:0.104,0.929066867971) -- 
          (axis cs:0.108,0.927046950141) -- 
          (axis cs:0.112,0.925062563843) -- 
          (axis cs:0.116,0.923112852611) -- 
          (axis cs:0.12,0.921197017567) -- 
          (axis cs:0.124,0.919314313229) -- 
          (axis cs:0.128,0.917464043792) -- 
          (axis cs:0.132,0.915645559818) -- 
          (axis cs:0.136,0.913858255291) -- 
          (axis cs:0.14,0.912101564986) -- 
          (axis cs:0.144,0.910374962119) -- 
          (axis cs:0.148,0.908677956241) -- 
          (axis cs:0.152,0.907010091359) -- 
          (axis cs:0.156,0.905370944258) -- 
          (axis cs:0.16,0.903760122987) -- 
          (axis cs:0.164,0.902177265527) -- 
          (axis cs:0.168,0.900622038594) -- 
          (axis cs:0.172,0.899094136576) -- 
          (axis cs:0.176,0.897593280602) -- 
          (axis cs:0.18,0.896119217717) -- 
          (axis cs:0.184,0.894671720171) -- 
          (axis cs:0.188,0.893250584803) -- 
          (axis cs:0.192,0.89185563252) -- 
          (axis cs:0.196,0.890486707865) -- 
          (axis cs:0.2,0.889143678673) -- 
          (axis cs:0.204,0.887826435809) -- 
          (axis cs:0.208,0.886534892976) -- 
          (axis cs:0.212,0.88526898662) -- 
          (axis cs:0.216,0.884028675889) -- 
          (axis cs:0.22,0.882813942687) -- 
          (axis cs:0.224,0.881624791795) -- 
          (axis cs:0.228,0.880461251068) -- 
          (axis cs:0.232,0.879323371714) -- 
          (axis cs:0.236,0.878211228651) -- 
          (axis cs:0.24,0.877124920948) -- 
          (axis cs:0.244,0.876064572344) -- 
          (axis cs:0.248,0.875030331872) -- 
          (axis cs:0.252,0.874022374555) -- 
          (axis cs:0.256,0.873040902222) -- 
          (axis cs:0.26,0.872086144415) -- 
          (axis cs:0.264,0.871158359414) -- 
          (axis cs:0.268,0.87025783538) -- 
          (axis cs:0.272,0.869384891633) -- 
          (axis cs:0.276,0.86853988006) -- 
          (axis cs:0.28,0.86772318669) -- 
          (axis cs:0.284,0.866935233419) -- 
          (axis cs:0.288,0.866176479927) -- 
          (axis cs:0.292,0.865447425793) -- 
          (axis cs:0.296,0.864748612825) -- 
          (axis cs:0.3,0.864080627638) -- 
          (axis cs:0.304,0.863444104491) -- 
          (axis cs:0.308,0.862839728433) -- 
          (axis cs:0.312,0.86226823877) -- 
          (axis cs:0.316,0.86173043291) -- 
          (axis cs:0.32,0.861227170614) -- 
          (axis cs:0.324,0.860759378725) -- 
          (axis cs:0.328,0.860328056406) -- 
          (axis cs:0.332,0.859934280985) -- 
          (axis cs:0.336,0.85957921446) -- 
          (axis cs:0.34,0.859264110778) -- 
          (axis cs:0.344,0.858990323977) -- 
          (axis cs:0.348,0.858759317326) -- 
          (axis cs:0.352,0.858572673614) -- 
          (axis cs:0.356,0.858432106753) -- 
          (axis cs:0.36,0.858339474908) -- 
          (axis cs:0.364,0.858296795399) -- 
          (axis cs:0.368,0.858306261673) -- 
          (axis cs:0.372,0.858370262688) -- 
          (axis cs:0.376,0.858491405152) -- 
          (axis cs:0.38,0.858672539132) -- 
          (axis cs:0.384,0.858916787655) -- 
          (axis cs:0.388,0.859227581103) -- 
          (axis cs:0.392,0.859608697354) -- 
          (axis cs:0.396,0.860064308877) -- 
          (axis cs:0.4,0.860599038298) -- 
          (axis cs:0.404,0.861218024352) -- 
          (axis cs:0.408,0.861927000668) -- 
          (axis cs:0.412,0.862732390552) -- 
          (axis cs:0.416,0.863641421881) -- 
          (axis cs:0.42,0.864662267525) -- 
          (axis cs:0.424,0.865804218546) -- 
          (axis cs:0.428,0.867077899934) -- 
          (axis cs:0.432,0.868435564544) -- 
          (axis cs:0.436,0.869694812816) -- 
          (axis cs:0.44,0.87084961795) -- 
          (axis cs:0.444,0.87190708042) -- 
          (axis cs:0.448,0.872873023617) -- 
          (axis cs:0.452,0.873752345392) -- 
          (axis cs:0.456,0.874549130586) -- 
          (axis cs:0.46,0.875266876331) -- 
          (axis cs:0.464,0.875908549825) -- 
          (axis cs:0.468,0.876476657689) -- 
          (axis cs:0.472,0.876973345851) -- 
          (axis cs:0.476,0.877400425848) -- 
          (axis cs:0.48,0.877759379562) -- 
          (axis cs:0.484,0.878051466445) -- 
          (axis cs:0.488,0.878277650918) -- 
          (axis cs:0.492,0.878438694165) -- 
          (axis cs:0.496,0.878535102257) -- 
          (axis cs:0.5,0.878567206395) -- 
          (axis cs:0.504,0.878535102257) -- 
          (axis cs:0.508,0.878438694165) -- 
          (axis cs:0.512,0.878277650918) -- 
          (axis cs:0.516,0.878051466445) -- 
          (axis cs:0.52,0.877759379562) -- 
          (axis cs:0.524,0.877400425848) -- 
          (axis cs:0.528,0.876973345851) -- 
          (axis cs:0.532,0.876476657689) -- 
          (axis cs:0.536,0.875908549825) -- 
          (axis cs:0.54,0.875266876331) -- 
          (axis cs:0.544,0.874549130586) -- 
          (axis cs:0.548,0.873752345392) -- 
          (axis cs:0.552,0.872873023617) -- 
          (axis cs:0.556,0.87190708042) -- 
          (axis cs:0.56,0.87084961795) -- 
          (axis cs:0.564,0.869694812816) -- 
          (axis cs:0.568,0.868435564544) -- 
          (axis cs:0.572,0.867077899934) -- 
          (axis cs:0.576,0.865804218546) -- 
          (axis cs:0.58,0.864662267525) -- 
          (axis cs:0.584,0.863641421881) -- 
          (axis cs:0.588,0.862732390552) -- 
          (axis cs:0.592,0.861927000668) -- 
          (axis cs:0.596,0.861218024352) -- 
          (axis cs:0.6,0.860599038298) -- 
          (axis cs:0.604,0.860064308877) -- 
          (axis cs:0.608,0.859608697354) -- 
          (axis cs:0.612,0.859227581103) -- 
          (axis cs:0.616,0.858916787655) -- 
          (axis cs:0.62,0.858672539132) -- 
          (axis cs:0.624,0.858491405152) -- 
          (axis cs:0.628,0.858370262688) -- 
          (axis cs:0.632,0.858306261673) -- 
          (axis cs:0.636,0.858296795399) -- 
          (axis cs:0.64,0.858339474908) -- 
          (axis cs:0.644,0.858432106753) -- 
          (axis cs:0.648,0.858572673614) -- 
          (axis cs:0.652,0.858759317326) -- 
          (axis cs:0.656,0.858990323977) -- 
          (axis cs:0.66,0.859264110778) -- 
          (axis cs:0.664,0.85957921446) -- 
          (axis cs:0.668,0.859934280985) -- 
          (axis cs:0.672,0.860328056406) -- 
          (axis cs:0.676,0.860759378725) -- 
          (axis cs:0.68,0.861227170614) -- 
          (axis cs:0.684,0.86173043291) -- 
          (axis cs:0.688,0.86226823877) -- 
          (axis cs:0.692,0.862839728433) -- 
          (axis cs:0.696,0.863444104491) -- 
          (axis cs:0.7,0.864080627638) -- 
          (axis cs:0.704,0.864748612825) -- 
          (axis cs:0.708,0.865447425793) -- 
          (axis cs:0.712,0.866176479927) -- 
          (axis cs:0.716,0.866935233419) -- 
          (axis cs:0.72,0.86772318669) -- 
          (axis cs:0.724,0.86853988006) -- 
          (axis cs:0.728,0.869384891633) -- 
          (axis cs:0.732,0.87025783538) -- 
          (axis cs:0.736,0.871158359414) -- 
          (axis cs:0.74,0.872086144415) -- 
          (axis cs:0.744,0.873040902222) -- 
          (axis cs:0.748,0.874022374555) -- 
          (axis cs:0.752,0.875030331872) -- 
          (axis cs:0.756,0.876064572344) -- 
          (axis cs:0.76,0.877124920948) -- 
          (axis cs:0.764,0.878211228651) -- 
          (axis cs:0.768,0.879323371714) -- 
          (axis cs:0.772,0.880461251068) -- 
          (axis cs:0.776,0.881624791795) -- 
          (axis cs:0.78,0.882813942687) -- 
          (axis cs:0.784,0.884028675889) -- 
          (axis cs:0.788,0.88526898662) -- 
          (axis cs:0.792,0.886534892976) -- 
          (axis cs:0.796,0.887826435809) -- 
          (axis cs:0.8,0.889143678673) -- 
          (axis cs:0.804,0.890486707865) -- 
          (axis cs:0.808,0.89185563252) -- 
          (axis cs:0.812,0.893250584803) -- 
          (axis cs:0.816,0.894671720171) -- 
          (axis cs:0.82,0.896119217717) -- 
          (axis cs:0.824,0.897593280602) -- 
          (axis cs:0.828,0.899094136576) -- 
          (axis cs:0.832,0.900622038594) -- 
          (axis cs:0.836,0.902177265527) -- 
          (axis cs:0.84,0.903760122987) -- 
          (axis cs:0.844,0.905370944258) -- 
          (axis cs:0.848,0.907010091359) -- 
          (axis cs:0.852,0.908677956241) -- 
          (axis cs:0.856,0.910374962119) -- 
          (axis cs:0.86,0.912101564986) -- 
          (axis cs:0.864,0.913858255291) -- 
          (axis cs:0.868,0.915645559818) -- 
          (axis cs:0.872,0.917464043792) -- 
          (axis cs:0.876,0.919314313229) -- 
          (axis cs:0.88,0.921197017567) -- 
          (axis cs:0.884,0.923112852611) -- 
          (axis cs:0.888,0.925062563843) -- 
          (axis cs:0.892,0.927046950141) -- 
          (axis cs:0.896,0.929066867971) -- 
          (axis cs:0.9,0.931123236127) -- 
          (axis cs:0.904,0.933217041101) -- 
          (axis cs:0.908,0.935349343204) -- 
          (axis cs:0.912,0.937521283555) -- 
          (axis cs:0.916,0.9397340921) -- 
          (axis cs:0.92,0.941989096868) -- 
          (axis cs:0.924,0.944287734714) -- 
          (axis cs:0.928,0.946631563845) -- 
          (axis cs:0.932,0.949022278553) -- 
          (axis cs:0.936,0.951461726669) -- 
          (axis cs:0.94,0.953951930398) -- 
          (axis cs:0.944,0.956495111471) -- 
          (axis cs:0.948,0.959093721804) -- 
          (axis cs:0.952,0.961750481368) -- 
          (axis cs:0.956,0.964468425628) -- 
          (axis cs:0.96,0.967250965962) -- 
          (axis cs:0.964,0.97010196815) -- 
          (axis cs:0.968,0.97302585671) -- 
          (axis cs:0.972,0.976027757587) -- 
          (axis cs:0.976,0.979113700192) -- 
          (axis cs:0.98,0.982290916465) -- 
          (axis cs:0.984,0.985568310184) -- 
          (axis cs:0.988,0.988957255535) -- 
          (axis cs:0.992,0.992473130719) -- 
          (axis cs:0.996,0.996138940941) -- 
          (axis cs:1.0,1.0); 

    \end{axis}
  \end{tikzpicture}


==> flatten-max-k-vc.tex <==
    \begin{tikzpicture}
      \begin{axis} [
       xmin=0,xmax=1,
       ymin=0.92,ymax=1.0,
      % xlabel={cardinality constraint $q=|{\color{blue}S}|/|V|$},
      % ylabel={approximation ratio $\alpha$},
       %grid=major,
       %grid style={densely dotted},
       %legend style={at={(0.425,0.99)},
       %anchor=north,legend columns=2}
       ]
       \draw[ultra thin,color={rgb:red,1;green,0;blue,0},fill opacity=0.8,draw opacity=0.5,decoration={markings,mark=at position 1 with
        {\arrow[draw=red,scale=1.3,>=stealth]{>}}},postaction={decorate}]  
        (axis cs:0.2,0.9435) -- (axis cs:0.2,0.929);
       \draw[ultra thin,color={rgb:red,1;green,0;blue,0},fill opacity=0.8,draw opacity=0.5,decoration={markings,mark=at position 1 with
        {\arrow[draw=red,scale=1.3,>=stealth]{>}}},postaction={decorate}]  
        (axis cs:0.1,0.9655) -- (axis cs:0.1,0.929);

       \draw[ultra thin,color={rgb:red,1;green,0;blue,0},fill opacity=0.8,draw opacity=0.5,decoration={markings,mark=at position 1 with
        {\arrow[draw=red,scale=0.6,>=stealth]{>}}},postaction={decorate}]  
        (axis cs:0.5,0.9440) -- (axis cs:0.5,0.943);

       \draw[ultra thin,color={rgb:red,1;green,0;blue,0},fill opacity=0.8,draw opacity=0.5,decoration={markings,mark=at position 1 with
        {\arrow[draw=red,scale=0.6,>=stealth]{>}}},postaction={decorate}]  
        (axis cs:0.52,0.9450) -- (axis cs:0.52,0.943);

       \draw[ultra thin,color={rgb:red,1;green,0;blue,0},fill opacity=0.8,draw opacity=0.5,decoration={markings,mark=at position 1 with
        {\arrow[draw=red,scale=0.6,>=stealth]{>}}},postaction={decorate}]  
        (axis cs:0.54,0.9445) -- (axis cs:0.54,0.943);
       % \draw[color={rgb:blue,10}] 
       % (axis cs:0.0,0.929) -- 
       % (axis cs:1.0,0.929);
      \draw[densely dotted] 
        (axis cs:0.0,0.929) -- (axis cs:0.365,0.929);
      
      \draw[densely dotted] 
        (axis cs:0.485,0.943) -- (axis cs:0.57,0.943);
       
      \draw[color={rgb:red,10}] 
          (axis cs:0.0,1.0) -- 
          (axis cs:0.004,0.998069949976) -- 
          (axis cs:0.008,0.996237030383) -- 
          (axis cs:0.012,0.994479080407) -- 
          (axis cs:0.016,0.992784596693) -- 
          (axis cs:0.02,0.991145889777) -- 
          (axis cs:0.024,0.989557272352) -- 
          (axis cs:0.028,0.988014292384) -- 
          (axis cs:0.032,0.986513333803) -- 
          (axis cs:0.036,0.985051381827) -- 
          (axis cs:0.04,0.983625873425) -- 
          (axis cs:0.044,0.98223459629) -- 
          (axis cs:0.048,0.980875617495) -- 
          (axis cs:0.052,0.979547231319) -- 
          (axis cs:0.056,0.978247920004) -- 
          (axis cs:0.06,0.976976323541) -- 
          (axis cs:0.064,0.975731215953) -- 
          (axis cs:0.068,0.974511486358) -- 
          (axis cs:0.072,0.973316123637) -- 
          (axis cs:0.076,0.972144203864) -- 
          (axis cs:0.08,0.97099487988) -- 
          (axis cs:0.084,0.96986737257) -- 
          (axis cs:0.088,0.9687609635) -- 
          (axis cs:0.092,0.967674988645) -- 
          (axis cs:0.096,0.966608833026) -- 
          (axis cs:0.1,0.965561926075) -- 
          (axis cs:0.104,0.964533737631) -- 
          (axis cs:0.108,0.963523774442) -- 
          (axis cs:0.112,0.962531577106) -- 
          (axis cs:0.116,0.961556717385) -- 
          (axis cs:0.12,0.960598795836) -- 
          (axis cs:0.124,0.959657439713) -- 
          (axis cs:0.128,0.958732301109) -- 
          (axis cs:0.132,0.957823055302) -- 
          (axis cs:0.136,0.956929399281) -- 
          (axis cs:0.14,0.956051050431) -- 
          (axis cs:0.144,0.955187745355) -- 
          (axis cs:0.148,0.954339238826) -- 
          (axis cs:0.152,0.953505302847) -- 
          (axis cs:0.156,0.952685725805) -- 
          (axis cs:0.16,0.951880311724) -- 
          (axis cs:0.164,0.951088879592) -- 
          (axis cs:0.168,0.950311262764) -- 
          (axis cs:0.172,0.949547308433) -- 
          (axis cs:0.176,0.94879687716) -- 
          (axis cs:0.18,0.948059842467) -- 
          (axis cs:0.184,0.947336090477) -- 
          (axis cs:0.188,0.946625519607) -- 
          (axis cs:0.192,0.94592804031) -- 
          (axis cs:0.196,0.945243574854) -- 
          (axis cs:0.2,0.944572057157) -- 
          (axis cs:0.204,0.943913432648) -- 
          (axis cs:0.208,0.943267658178) -- 
          (axis cs:0.212,0.942634701969) -- 
          (axis cs:0.216,0.942014543592) -- 
          (axis cs:0.22,0.941407174) -- 
          (axis cs:0.224,0.94081259558) -- 
          (axis cs:0.228,0.940230822258) -- 
          (axis cs:0.232,0.939661879638) -- 
          (axis cs:0.236,0.939105805177) -- 
          (axis cs:0.24,0.938562648407) -- 
          (axis cs:0.244,0.938032471199) -- 
          (axis cs:0.248,0.937515348065) -- 
          (axis cs:0.252,0.937011366517) -- 
          (axis cs:0.256,0.936520627468) -- 
          (axis cs:0.26,0.936043245686) -- 
          (axis cs:0.264,0.935579350312) -- 
          (axis cs:0.268,0.935129085423) -- 
          (axis cs:0.272,0.934692610678) -- 
          (axis cs:0.276,0.93427010202) -- 
          (axis cs:0.28,0.933861752461) -- 
          (axis cs:0.284,0.933467772947) -- 
          (axis cs:0.288,0.933088393318) -- 
          (axis cs:0.292,0.93272386336) -- 
          (axis cs:0.296,0.932374453976) -- 
          (axis cs:0.3,0.932040458471) -- 
          (axis cs:0.304,0.931722193973) -- 
          (axis cs:0.308,0.931420003004) -- 
          (axis cs:0.312,0.931134255216) -- 
          (axis cs:0.316,0.930865349309) -- 
          (axis cs:0.32,0.930613715162) -- 
          (axis cs:0.324,0.930379816193) -- 
          (axis cs:0.328,0.930164151982) -- 
          (axis cs:0.332,0.929967261189) -- 
          (axis cs:0.336,0.92978972481) -- 
          (axis cs:0.34,0.929632169815) -- 
          (axis cs:0.344,0.929495273218) -- 
          (axis cs:0.348,0.929379766652) -- 
          (axis cs:0.352,0.929286441504) -- 
          (axis cs:0.356,0.929216154728) -- 
          (axis cs:0.36,0.929169835399) -- 
          (axis cs:0.364,0.929148492172) -- 
          (axis cs:0.368,0.929153221764) -- 
          (axis cs:0.372,0.929185218647) -- 
          (axis cs:0.376,0.929245786167) -- 
          (axis cs:0.38,0.929336349347) -- 
          (axis cs:0.384,0.929458469693) -- 
          (axis cs:0.388,0.929613862383) -- 
          (axis cs:0.392,0.929804416345) -- 
          (axis cs:0.396,0.930032217798) -- 
          (axis cs:0.4,0.930299578039) -- 
          (axis cs:0.404,0.930609066418) -- 
          (axis cs:0.408,0.930963549726) -- 
          (axis cs:0.412,0.931366239593) -- 
          (axis cs:0.416,0.931820749927) -- 
          (axis cs:0.42,0.93233116713) -- 
          (axis cs:0.424,0.932902136693) -- 
          (axis cs:0.428,0.933538971061) -- 
          (axis cs:0.432,0.93424778547) -- 
          (axis cs:0.436,0.935035671087) -- 
          (axis cs:0.44,0.935910906052) -- 
          (axis cs:0.444,0.936783924708) -- 
          (axis cs:0.448,0.937595309592) -- 
          (axis cs:0.452,0.938350303593) -- 
          (axis cs:0.456,0.939052938621) -- 
          (axis cs:0.46,0.939704817652) -- 
          (axis cs:0.464,0.940310425404) -- 
          (axis cs:0.468,0.940871563383) -- 
          (axis cs:0.472,0.941389257127) -- 
          (axis cs:0.476,0.941866508244) -- 
          (axis cs:0.48,0.942304612434) -- 
          (axis cs:0.484,0.942704723633) -- 
          (axis cs:0.488,0.943067858755) -- 
          (axis cs:0.492,0.943394901658) -- 
          (axis cs:0.496,0.943686606256) -- 
          (axis cs:0.5,0.943943598755) -- 
          (axis cs:0.504,0.944166377711) -- 
          (axis cs:0.508,0.944355312898) -- 
          (axis cs:0.512,0.944510654642) -- 
          (axis cs:0.516,0.94463253919) -- 
          (axis cs:0.52,0.944720991624) -- 
          (axis cs:0.524,0.944775927946) -- 
          (axis cs:0.528,0.944795787033) -- 
          (axis cs:0.532,0.944780875193) -- 
          (axis cs:0.536,0.944731216334) -- 
          (axis cs:0.54,0.944643572063) -- 
          (axis cs:0.544,0.944519338675) -- 
          (axis cs:0.548,0.944354101036) -- 
          (axis cs:0.552,0.944147892884) -- 
          (axis cs:0.556,0.943897639654) -- 
          (axis cs:0.56,0.943601610336) -- 
          (axis cs:0.564,0.943351107232) -- 
          (axis cs:0.568,0.943190088841) -- 
          (axis cs:0.572,0.943109361571) -- 
          (axis cs:0.576,0.943101014406) -- 
          (axis cs:0.58,0.943158183027) -- 
          (axis cs:0.584,0.943274866722) -- 
          (axis cs:0.588,0.943445784351) -- 
          (axis cs:0.592,0.943666259645) -- 
          (axis cs:0.596,0.943932128873) -- 
          (axis cs:0.6,0.944239665777) -- 
          (axis cs:0.604,0.944585519977) -- 
          (axis cs:0.608,0.944966666028) -- 
          (axis cs:0.612,0.945380360953) -- 
          (axis cs:0.616,0.945824108595) -- 
          (axis cs:0.62,0.9462956295) -- 
          (axis cs:0.624,0.946792835314) -- 
          (axis cs:0.628,0.947313806908) -- 
          (axis cs:0.632,0.947856775569) -- 
          (axis cs:0.636,0.948420106763) -- 
          (axis cs:0.64,0.949002286057) -- 
          (axis cs:0.644,0.94960190684) -- 
          (axis cs:0.648,0.950217659593) -- 
          (axis cs:0.652,0.950848322461) -- 
          (axis cs:0.656,0.951492752938) -- 
          (axis cs:0.66,0.952149880527) -- 
          (axis cs:0.664,0.95281870021) -- 
          (axis cs:0.668,0.953498266648) -- 
          (axis cs:0.672,0.954187688996) -- 
          (axis cs:0.676,0.954886126261) -- 
          (axis cs:0.68,0.955592783139) -- 
          (axis cs:0.684,0.956306906262) -- 
          (axis cs:0.688,0.957027780813) -- 
          (axis cs:0.692,0.957754727464) -- 
          (axis cs:0.696,0.958487099599) -- 
          (axis cs:0.7,0.959224280791) -- 
          (axis cs:0.704,0.959965682503) -- 
          (axis cs:0.708,0.960710741988) -- 
          (axis cs:0.712,0.961458920369) -- 
          (axis cs:0.716,0.962209700879) -- 
          (axis cs:0.72,0.962962587245) -- 
          (axis cs:0.724,0.963717102199) -- 
          (axis cs:0.728,0.964472786106) -- 
          (axis cs:0.732,0.965229195692) -- 
          (axis cs:0.736,0.965985902873) -- 
          (axis cs:0.74,0.966742493663) -- 
          (axis cs:0.744,0.967498567164) -- 
          (axis cs:0.748,0.968253734614) -- 
          (axis cs:0.752,0.969007618513) -- 
          (axis cs:0.756,0.969759851798) -- 
          (axis cs:0.76,0.970510077063) -- 
          (axis cs:0.764,0.971257945841) -- 
          (axis cs:0.768,0.972003117914) -- 
          (axis cs:0.772,0.972745260673) -- 
          (axis cs:0.776,0.973484048499) -- 
          (axis cs:0.78,0.97421916219) -- 
          (axis cs:0.784,0.974950288409) -- 
          (axis cs:0.788,0.975677119155) -- 
          (axis cs:0.792,0.97639935126) -- 
          (axis cs:0.796,0.977116685912) -- 
          (axis cs:0.8,0.977828828184) -- 
          (axis cs:0.804,0.978535486589) -- 
          (axis cs:0.808,0.979236372646) -- 
          (axis cs:0.812,0.979931200457) -- 
          (axis cs:0.816,0.980619686293) -- 
          (axis cs:0.82,0.981301548195) -- 
          (axis cs:0.824,0.981976505572) -- 
          (axis cs:0.828,0.982644278814) -- 
          (axis cs:0.832,0.9833045889) -- 
          (axis cs:0.836,0.983957157013) -- 
          (axis cs:0.84,0.984601704149) -- 
          (axis cs:0.844,0.985237950737) -- 
          (axis cs:0.848,0.985865616237) -- 
          (axis cs:0.852,0.986484418746) -- 
          (axis cs:0.856,0.987094074595) -- 
          (axis cs:0.86,0.98769429793) -- 
          (axis cs:0.864,0.988284800289) -- 
          (axis cs:0.868,0.988865290156) -- 
          (axis cs:0.872,0.989435472511) -- 
          (axis cs:0.876,0.989995048344) -- 
          (axis cs:0.88,0.990543714163) -- 
          (axis cs:0.884,0.991081161461) -- 
          (axis cs:0.888,0.991607076164) -- 
          (axis cs:0.892,0.992121138034) -- 
          (axis cs:0.896,0.992623020045) -- 
          (axis cs:0.9,0.993112387694) -- 
          (axis cs:0.904,0.993588898282) -- 
          (axis cs:0.908,0.994052200114) -- 
          (axis cs:0.912,0.994501931642) -- 
          (axis cs:0.916,0.994937720521) -- 
          (axis cs:0.92,0.995359182574) -- 
          (axis cs:0.924,0.995765920646) -- 
          (axis cs:0.928,0.99615752333) -- 
          (axis cs:0.932,0.99653356354) -- 
          (axis cs:0.936,0.99689359691) -- 
          (axis cs:0.94,0.997237159968) -- 
          (axis cs:0.944,0.997563768062) -- 
          (axis cs:0.948,0.997872912961) -- 
          (axis cs:0.952,0.99816406007) -- 
          (axis cs:0.956,0.998436645155) -- 
          (axis cs:0.96,0.998690070452) -- 
          (axis cs:0.964,0.998923699973) -- 
          (axis cs:0.968,0.999136853754) -- 
          (axis cs:0.972,0.999328800681) -- 
          (axis cs:0.976,0.999498749306) -- 
          (axis cs:0.98,0.999645835758) -- 
          (axis cs:0.984,0.999769107204) -- 
          (axis cs:0.988,0.999867497994) -- 
          (axis cs:0.992,0.999939792516) -- 
          (axis cs:0.996,0.999984559607) --
          (axis cs:1.0,1.0) ;
      \end{axis}
    \end{tikzpicture}


==> intro-cc-max-2-sat.tex <==
		\begin{tikzpicture}% [transform canvas={scale=0.6}] 

        \begin{axis} [
         xmin=0,xmax=1,
         ymin=0.92,ymax=0.95,
         % xlabel={cardinality constraint $q=|{\color{blue}S}|/|V|$},
         % ylabel={approximation ratio $\alpha$},
         %grid=major,
         %grid style={densely dotted},
         %legend style={at={(0.425,0.99)},
         %anchor=north,legend columns=2}
         ]

        %\addplot table[mark=none,x = q, y expr= \thisrow{alpha}] {
        % q alpha
        % 0 0.929
        % 1 0.929
        %};
         \draw[color={rgb:blue,10}] 
          (axis cs:0.365,0.929148492172) -- (axis cs:0.635,0.929148492172);
         \draw[color={rgb:green,10}] 
         (axis cs:0.0,0.929148492172) -- (axis cs:0.365,0.929148492172);
         \draw[color={rgb:green,10}] 
         (axis cs:0.635,0.929148492172) -- (axis cs:1.0,0.929148492172);
        
         \node[diamond,scale=0.35,draw=blue] at (axis cs:0.5,0.9403) {};
         %\node[cross,rotate=45,draw={rgb:green,10;red,3;blue,3},scale=2.0] at (axis cs:0.5,0.9403) {};
         \draw[color={rgb:red,10}] 
            (axis cs:0.364,0.929148492172) -- 
            (axis cs:0.368,0.929153221764) -- 
            (axis cs:0.372,0.929185218647) -- 
            (axis cs:0.376,0.929245786167) -- 
            (axis cs:0.38,0.929336349347) -- 
            (axis cs:0.384,0.929458469693) -- 
            (axis cs:0.388,0.929613862383) -- 
            (axis cs:0.392,0.929804416345) -- 
            (axis cs:0.396,0.930032217798) -- 
            (axis cs:0.4,0.930299578039) -- 
            (axis cs:0.404,0.930609066418) -- 
            (axis cs:0.408,0.930963549726) -- 
            (axis cs:0.412,0.931366239593) -- 
            (axis cs:0.416,0.931820749927) -- 
            (axis cs:0.42,0.93233116713) -- 
            (axis cs:0.424,0.932902136693) -- 
            (axis cs:0.428,0.933538971061) -- 
            (axis cs:0.432,0.93424778547) -- 
            (axis cs:0.436,0.935035671087) -- 
            (axis cs:0.44,0.935910906052) -- 
            (axis cs:0.444,0.936783924708) -- 
            (axis cs:0.448,0.937595309592) -- 
            (axis cs:0.452,0.938350303593) -- 
            (axis cs:0.456,0.939052938621) -- 
            (axis cs:0.46,0.939704817652) -- 
            (axis cs:0.464,0.940310425404) -- 
            (axis cs:0.536,0.940310425404) -- 
            (axis cs:0.54,0.939704817652) -- 
            (axis cs:0.544,0.939052938621) -- 
            (axis cs:0.548,0.938350303593) -- 
            (axis cs:0.552,0.937595309592) -- 
            (axis cs:0.556,0.936783924708) -- 
            (axis cs:0.56,0.935910906052) -- 
            (axis cs:0.564,0.935035671087) -- 
            (axis cs:0.568,0.93424778547) -- 
            (axis cs:0.572,0.933538971061) -- 
            (axis cs:0.576,0.932902136693) -- 
            (axis cs:0.58,0.93233116713) -- 
            (axis cs:0.584,0.931820749927) -- 
            (axis cs:0.588,0.931366239593) -- 
            (axis cs:0.592,0.930963549726) -- 
            (axis cs:0.596,0.930609066418) -- 
            (axis cs:0.6,0.930299578039) -- 
            (axis cs:0.604,0.930032217798) -- 
            (axis cs:0.608,0.929804416345) -- 
            (axis cs:0.612,0.929613862383) -- 
            (axis cs:0.616,0.929458469693) -- 
            (axis cs:0.62,0.929336349347) -- 
            (axis cs:0.624,0.929245786167) -- 
            (axis cs:0.628,0.929185218647) -- 
            (axis cs:0.632,0.929153221764) -- 
            (axis cs:0.636,0.929148492172) ;
      \end{axis}
    \end{tikzpicture}


==> intro-cc-max-cut.tex <==
    \begin{tikzpicture}
      \begin{axis} [
       xmin=0,xmax=1,
       ymin=0.85,ymax=0.89,
       %xlabel={cardinality constraint $q=|{\color{blue}S}|/|V|$},
       %ylabel={approximation ratio $\alpha$},
       %grid=major,
       %grid style={densely dotted},
       %legend style={at={(0.425,0.99)},
       %anchor=north,legend columns=2}
       ]
       % \node[cross,draw=blue,scale=2.0] at (axis cs:0.5,0.8776) {};

       %\node[label={180:{0.858}},circle,fill,inner sep=2pt] at (axis cs:0,1) {};
       \draw[color={rgb:blue,10}] 
          (axis cs:0.365,0.8582 ) -- (axis cs:0.635,0.8582);

       \draw[color={rgb:green,10}] 
          (axis cs:0.0,0.8582 ) -- (axis cs:0.365,0.8582);
       \draw[color={rgb:green,10}] 
          (axis cs:0.635,0.8582 ) -- (axis cs:1.0,0.8582);
        \node[diamond,scale=0.35,draw=blue] at (axis cs:0.5,0.8776) {};

       \draw[color={rgb:red,10}] 
          (axis cs:0.364,0.858296795399) -- 
          (axis cs:0.368,0.858306261673) -- 
          (axis cs:0.372,0.858370262688) -- 
          (axis cs:0.376,0.858491405152) -- 
          (axis cs:0.38,0.858672539132) -- 
          (axis cs:0.384,0.858916787655) -- 
          (axis cs:0.388,0.859227581103) -- 
          (axis cs:0.392,0.859608697354) -- 
          (axis cs:0.396,0.860064308877) -- 
          (axis cs:0.4,0.860599038298) -- 
          (axis cs:0.404,0.861218024352) -- 
          (axis cs:0.408,0.861927000668) -- 
          (axis cs:0.412,0.862732390552) -- 
          (axis cs:0.416,0.863641421881) -- 
          (axis cs:0.42,0.864662267525) -- 
          (axis cs:0.424,0.865804218546) -- 
          (axis cs:0.428,0.867077899934) -- 
          (axis cs:0.432,0.868435564544) -- 
          (axis cs:0.436,0.869694812816) -- 
          (axis cs:0.44,0.87084961795) -- 
          (axis cs:0.444,0.87190708042) -- 
          (axis cs:0.448,0.872873023617) -- 
          (axis cs:0.452,0.873752345392) -- 
          (axis cs:0.456,0.874549130586) -- 
          (axis cs:0.46,0.875266876331) -- 
          (axis cs:0.464,0.875908549825) -- 
          (axis cs:0.468,0.876476657689) -- 
          (axis cs:0.472,0.876973345851) -- 
          (axis cs:0.476,0.877400425848) -- 
          (axis cs:0.48,0.877759379562) -- 
          (axis cs:0.484,0.878051466445) -- 
          (axis cs:0.488,0.878277650918) -- 
          (axis cs:0.492,0.878438694165) -- 
          (axis cs:0.496,0.878535102257) -- 
          (axis cs:0.5,0.878567206395) -- 
          (axis cs:0.504,0.878535102257) -- 
          (axis cs:0.508,0.878438694165) -- 
          (axis cs:0.512,0.878277650918) -- 
          (axis cs:0.516,0.878051466445) -- 
          (axis cs:0.52,0.877759379562) -- 
          (axis cs:0.524,0.877400425848) -- 
          (axis cs:0.528,0.876973345851) -- 
          (axis cs:0.532,0.876476657689) -- 
          (axis cs:0.536,0.875908549825) -- 
          (axis cs:0.54,0.875266876331) -- 
          (axis cs:0.544,0.874549130586) -- 
          (axis cs:0.548,0.873752345392) -- 
          (axis cs:0.552,0.872873023617) -- 
          (axis cs:0.556,0.87190708042) -- 
          (axis cs:0.56,0.87084961795) -- 
          (axis cs:0.564,0.869694812816) -- 
          (axis cs:0.568,0.868435564544) -- 
          (axis cs:0.572,0.867077899934) -- 
          (axis cs:0.576,0.865804218546) -- 
          (axis cs:0.58,0.864662267525) -- 
          (axis cs:0.584,0.863641421881) -- 
          (axis cs:0.588,0.862732390552) -- 
          (axis cs:0.592,0.861927000668) -- 
          (axis cs:0.596,0.861218024352) -- 
          (axis cs:0.6,0.860599038298) -- 
          (axis cs:0.604,0.860064308877) -- 
          (axis cs:0.608,0.859608697354) -- 
          (axis cs:0.612,0.859227581103) -- 
          (axis cs:0.616,0.858916787655) -- 
          (axis cs:0.62,0.858672539132) -- 
          (axis cs:0.624,0.858491405152) -- 
          (axis cs:0.628,0.858370262688) -- 
          (axis cs:0.632,0.858306261673) -- 
          (axis cs:0.636,0.858296795399) ;
      \end{axis}
    \end{tikzpicture}


==> intro-max-k-vc.tex <==
  \begin{tikzpicture}%[transform canvas={scale=0.6}] 
    \begin{axis} [
     xmin=0,xmax=1,
     ymin=0.9,ymax=1.0,
     % xlabel={cardinality constraint $q=|{\color{blue}S}|/|V|$},
     % ylabel={approximation ratio $\alpha$},
     %grid=major,
     %grid style={densely dotted},
     %legend style={at={(0.425,0.99)},
     %anchor=north,legend columns=2}
     ]
     %\node[label={180:{0.858}},circle,fill,inner sep=2pt] at (axis cs:0,1) {};
     \draw[color={rgb:blue,10}] 
      (axis cs:0.365,0.929) -- (axis cs:1.0,0.929);
     \draw[color={rgb:green,10}] 
     (axis cs:0.0,0.929) -- (axis cs:0.365,0.929);
     
     \node[diamond,scale=0.35,draw=blue] at (axis cs:0.5,0.9403) {};
   %  \node[cross,rotate=45,draw={rgb:green,10;red,3;blue,3},scale=2.0] at (axis cs:0.5,0.9403) {};

     \draw[color={rgb:red,10}] 
        (axis cs:0.364,0.929148492172) -- 
        (axis cs:0.368,0.929153221764) -- 
        (axis cs:0.372,0.929185218647) -- 
        (axis cs:0.376,0.929245786167) -- 
        (axis cs:0.38,0.929336349347) -- 
        (axis cs:0.384,0.929458469693) -- 
        (axis cs:0.388,0.929613862383) -- 
        (axis cs:0.392,0.929804416345) -- 
        (axis cs:0.396,0.930032217798) -- 
        (axis cs:0.4,0.930299578039) -- 
        (axis cs:0.404,0.930609066418) -- 
        (axis cs:0.408,0.930963549726) -- 
        (axis cs:0.412,0.931366239593) -- 
        (axis cs:0.416,0.931820749927) -- 
        (axis cs:0.42,0.93233116713) -- 
        (axis cs:0.424,0.932902136693) -- 
        (axis cs:0.428,0.933538971061) -- 
        (axis cs:0.432,0.93424778547) -- 
        (axis cs:0.436,0.935035671087) -- 
        (axis cs:0.44,0.935910906052) -- 
        (axis cs:0.444,0.936783924708) -- 
        (axis cs:0.448,0.937595309592) -- 
        (axis cs:0.452,0.938350303593) -- 
        (axis cs:0.456,0.939052938621) -- 
        (axis cs:0.46,0.939704817652) -- 
        (axis cs:0.464,0.940310425404) -- 
        (axis cs:0.468,0.940871563383) -- 
        (axis cs:0.472,0.941389257127) -- 
        (axis cs:0.476,0.941866508244) -- 
        (axis cs:0.48,0.942304612434) -- 
        (axis cs:0.484,0.942704723633) -- 
        (axis cs:0.488,0.943167858755) -- 
        (axis cs:0.576,0.943101014406) -- 
        (axis cs:0.58,0.943158183027) -- 
        (axis cs:0.584,0.943274866722) -- 
        (axis cs:0.588,0.943445784351) -- 
        (axis cs:0.592,0.943666259645) -- 
        (axis cs:0.596,0.943932128873) -- 
        (axis cs:0.6,0.944239665777) -- 
        (axis cs:0.604,0.944585519977) -- 
        (axis cs:0.608,0.944966666028) -- 
        (axis cs:0.612,0.945380360953) -- 
        (axis cs:0.616,0.945824108595) -- 
        (axis cs:0.62,0.9462956295) -- 
        (axis cs:0.624,0.946792835314) -- 
        (axis cs:0.628,0.947313806908) -- 
        (axis cs:0.632,0.947856775569) -- 
        (axis cs:0.636,0.948420106763) -- 
        (axis cs:0.64,0.949002286057) -- 
        (axis cs:0.644,0.94960190684) -- 
        (axis cs:0.648,0.950217659593) -- 
        (axis cs:0.652,0.950848322461) -- 
        (axis cs:0.656,0.951492752938) -- 
        (axis cs:0.66,0.952149880527) -- 
        (axis cs:0.664,0.95281870021) -- 
        (axis cs:0.668,0.953498266648) -- 
        (axis cs:0.672,0.954187688996) -- 
        (axis cs:0.676,0.954886126261) -- 
        (axis cs:0.68,0.955592783139) -- 
        (axis cs:0.684,0.956306906262) -- 
        (axis cs:0.688,0.957027780813) -- 
        (axis cs:0.692,0.957754727464) -- 
        (axis cs:0.696,0.958487099599) -- 
        (axis cs:0.7,0.959224280791) -- 
        (axis cs:0.704,0.959965682503) -- 
        (axis cs:0.708,0.960710741988) -- 
        (axis cs:0.712,0.961458920369) -- 
        (axis cs:0.716,0.962209700879) -- 
        (axis cs:0.72,0.962962587245) -- 
        (axis cs:0.724,0.963717102199) -- 
        (axis cs:0.728,0.964472786106) -- 
        (axis cs:0.732,0.965229195692) -- 
        (axis cs:0.736,0.965985902873) -- 
        (axis cs:0.74,0.966742493663) -- 
        (axis cs:0.744,0.967498567164) -- 
        (axis cs:0.748,0.968253734614) -- 
        (axis cs:0.752,0.969007618513) -- 
        (axis cs:0.756,0.969759851798) -- 
        (axis cs:0.76,0.970510077063) -- 
        (axis cs:0.764,0.971257945841) -- 
        (axis cs:0.768,0.972003117914) -- 
        (axis cs:0.772,0.972745260673) -- 
        (axis cs:0.776,0.973484048499) -- 
        (axis cs:0.78,0.97421916219) -- 
        (axis cs:0.784,0.974950288409) -- 
        (axis cs:0.788,0.975677119155) -- 
        (axis cs:0.792,0.97639935126) -- 
        (axis cs:0.796,0.977116685912) -- 
        (axis cs:0.8,0.977828828184) -- 
        (axis cs:0.804,0.978535486589) -- 
        (axis cs:0.808,0.979236372646) -- 
        (axis cs:0.812,0.979931200457) -- 
        (axis cs:0.816,0.980619686293) -- 
        (axis cs:0.82,0.981301548195) -- 
        (axis cs:0.824,0.981976505572) -- 
        (axis cs:0.828,0.982644278814) -- 
        (axis cs:0.832,0.9833045889) -- 
        (axis cs:0.836,0.983957157013) -- 
        (axis cs:0.84,0.984601704149) -- 
        (axis cs:0.844,0.985237950737) -- 
        (axis cs:0.848,0.985865616237) -- 
        (axis cs:0.852,0.986484418746) -- 
        (axis cs:0.856,0.987094074595) -- 
        (axis cs:0.86,0.98769429793) -- 
        (axis cs:0.864,0.988284800289) -- 
        (axis cs:0.868,0.988865290156) -- 
        (axis cs:0.872,0.989435472511) -- 
        (axis cs:0.876,0.989995048344) -- 
        (axis cs:0.88,0.990543714163) -- 
        (axis cs:0.884,0.991081161461) -- 
        (axis cs:0.888,0.991607076164) -- 
        (axis cs:0.892,0.992121138034) -- 
        (axis cs:0.896,0.992623020045) -- 
        (axis cs:0.9,0.993112387694) -- 
        (axis cs:0.904,0.993588898282) -- 
        (axis cs:0.908,0.994052200114) -- 
        (axis cs:0.912,0.994501931642) -- 
        (axis cs:0.916,0.994937720521) -- 
        (axis cs:0.92,0.995359182574) -- 
        (axis cs:0.924,0.995765920646) -- 
        (axis cs:0.928,0.99615752333) -- 
        (axis cs:0.932,0.99653356354) -- 
        (axis cs:0.936,0.99689359691) -- 
        (axis cs:0.94,0.997237159968) -- 
        (axis cs:0.944,0.997563768062) -- 
        (axis cs:0.948,0.997872912961) -- 
        (axis cs:0.952,0.99816406007) -- 
        (axis cs:0.956,0.998436645155) -- 
        (axis cs:0.96,0.998690070452) -- 
        (axis cs:0.964,0.998923699973) -- 
        (axis cs:0.968,0.999136853754) -- 
        (axis cs:0.972,0.999328800681) -- 
        (axis cs:0.976,0.999498749306) -- 
        (axis cs:0.98,0.999645835758) -- 
        (axis cs:0.984,0.999769107204) -- 
        (axis cs:0.988,0.999867497994) -- 
        (axis cs:0.992,0.999939792516) -- 
        (axis cs:0.996,0.999984559607) --
        (axis cs:1.0,1.0) ;
    \end{axis}
  \end{tikzpicture}

